On Non-Generic Finite Subgroups of Exceptional Algebraic Groups

The study of finite subgroups of a simple algebraic group $G$ reduces in a sense to those which are almost simple. If an almost simple subgroup of $G$ has a socle which is not isomorphic to a group of Lie type in the underlying characteristic of $G$, then the subgroup is called non-generic. This paper considers non-generic subgroups of simple algebraic groups of exceptional type in arbitrary characteristic. A finite subgroup is called Lie primitive if it lies in no proper subgroup of positive dimension. We prove here that many non-generic subgroup types, including the alternating and symmetric groups $\text{Alt}_{n}$, $\text{Sym}_{n}$ for $n \ge 10$, do not occur as Lie primitive subgroups of an exceptional algebraic group. A subgroup of $G$ is called $G$-completely reducible if, whenever it lies in a parabolic subgroup of $G$, it lies in a conjugate of the corresponding Levi factor. Here, we derive a fairly short list of possible isomorphism types of non-$G$-completely reducible, non-generic simple subgroups. As an intermediate result, for each simply connected $G$ of exceptional type, and each non-generic finite simple group $H$ which embeds into $G/Z(G)$, we derive a set of feasible characters, which restrict the possible composition factors of $V \downarrow S$, whenever $S$ is a subgroup of $G$ with image $H$ in $G/Z(G)$, and $V$ is either the Lie algebra of $G$ or a non-trivial Weyl module for $G$ of least dimension. This has implications for the subgroup structure of the finite groups of exceptional Lie type. For instance, we show that for $n \ge 10$, $\text{Alt}_n$ and $\text{Sym}_n$, as well as numerous other almost simple groups, cannot occur as a maximal subgroup of an almost simple group whose socle is a finite simple group of exceptional Lie type.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{c|X}
\possprim & Possibly Lie \textbf{P}rimitive. A row has this label if and only if a subgroup $\tilde{S}$ of $G$ with these composition factors on $L(G)$ and $V_{\textup{min}}$ fails to satisfy the conditions of Proposition \ref{prop:substab}(i) and (iii) in its action on both $L$ and $V$. Every non-generic Lie primitive finite simple subgroup of $G$ must give rise to feasible characters with this label, though the converse is not true. \\ \hline
\nongcr & Possibly \textbf{N}on-$G$-cr. A feasible character has this label if and only if both:\\
& \ $\bullet$ \ $H$ admits an embedding into a proper Levi subgroup of $G$, and\\
& \ $\bullet$ \ The feasible character of $H$ on $L$ satisfies the conclusion of Corollary \ref{cor:levisub}, that is, it contains a trivial factor, as well as a factor $W$ such that $H^{1}(H,W)$ is nonzero, and either $W$ occurs with multiplicity at least two, or $W \ncong W^{*}$. Furthermore, $W$ has dimension at least $14$, $20$, $35$ or $64$, if the type of $G$ is respectively $F_{4}$, $E_{6}$, $E_{7}$ or $E_{8}$.\\
& Every non-$G$-cr non-generic finite simple subgroup of $G$ must give rise to feasible characters with this label, though the converse is not true.
\end{tabularx}
\begin{tabular}{r|cccc|cccc}
& \multicolumn{4}{c|}{$V_{52}$} & \multicolumn{4}{c}{$V_{26}$} \\
& 1 & 8 & 16 & 26 & 1 & 8 & 16 & 26 \\ \hline
1) & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 1 \\
2) & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|ccccc|ccccc}
& \multicolumn{5}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& 1 & 8$_a$ & 8$_b$ & 8$_c$ & 26 & 1 & 8$_a$ & 8$_b$ & 8$_c$ & 26 \\ \hline
1) & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 \\
2) & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|cccc|cccc}
& \multicolumn{4}{c|}{$V_{52}$} & \multicolumn{4}{c}{$V_{26}$} \\
& 1 & 8 & 10 & 10$^{*}$ & 1 & 8 & 10 & 10$^{*}$  \\ \hline
1) & 0 & 4 & 1 & 1 & 2 & 3 & 0 & 0
\end{tabular}
\begin{tabular}{r|cccccc|cccccc}
& \multicolumn{6}{c|}{$V_{52}$} & \multicolumn{6}{c}{$V_{26}$} \\
& 1 & 4 & 4$^{*}$ & 6 & 14 & 20 & 1 & 4 & 4$^{*}$ & 6 & 14 & 20 \\ \hline
1) & 4 & 2 & 2 & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
2) & 4 & 2 & 2 & 3 & 1 & 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
3) & 4 & 2 & 2 & 2 & 0 & 1 & 4 & 2 & 2 & 1 & 0 & 0 \\
4) & 4 & 2 & 2 & 3 & 1 & 0 & 4 & 2 & 2 & 1 & 0 & 0 \\
5) & 4 & 2 & 2 & 3 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1
\end{tabular}
\begin{tabular}{rc|ccccccc|ccccccc}
& & \multicolumn{7}{c|}{$V_{52}$} & \multicolumn{7}{c}{$V_{26}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9 & 10 & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9 & 10 \\ \hline
1) & & 0 & 0 & 0 & 0 & 4 & 0 & 2 & 2 & 0 & 0 & 0 & 3 & 0 & 0 \\
2) & \possprim & 0 & 0 & 0 & 1 & 3 & 0 & 2 & 0 & 0 & 0 & 1 & 0 & 2 & 0 \\
3) & & 0 & 0 & 0 & 2 & 2 & 0 & 2 & 1 & 0 & 0 & 1 & 1 & 1 & 0 \\
4) & & 2 & 1 & 1 & 0 & 0 & 0 & 4 & 1 & 0 & 0 & 1 & 1 & 1 & 0 \\
5) & & 3 & 0 & 0 & 0 & 0 & 1 & 4 & 0 & 1 & 1 & 1 & 1 & 0 & 0 \\
6) & & 3 & 0 & 0 & 0 & 0 & 1 & 4 & 1 & 0 & 3 & 0 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8 & 10 & 1 & 5$_a$ & 5$_b$ & 8 & 10 \\ \hline
1) & \possprim & 0 & 0 & 0 & 4 & 2 & 2 & 0 & 0 & 3 & 0 \\
2) & & 2 & 1 & 1 & 0 & 4 & 2 & 0 & 0 & 3 & 0 \\
3) & & 4 & 0 & 0 & 1 & 4 & 0 & 1 & 1 & 2 & 0 \\
4) & & 4 & 0 & 0 & 1 & 4 & 1 & 0 & 3 & 0 & 1
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& & $1$ & $3_a$ & $3_b$ & $4$ & $5$ & $1$ & $3_a$ & $3_b$ & $4$ & $5$\\ \hline
1) & \possprim & 0 & 3 & 5 & 2 & 4 & 0 & 1 & 0 & 2 & 3\\
2) & & 3 & 3 & 5 & 5 & 1 & 0 & 1 & 0 & 2 & 3\\
3) & & 14& 1 & 0 & 0 & 7 & 0 & 7 & 0 & 0 & 1\\
4) & & 0 & 4 & 4 & 2 & 4 & 1 & 1 & 1 & 1 & 3\\
5) & & 3 & 4 & 4 & 5 & 1 & 1 & 1 & 1 & 1 & 3\\
6) & & 0 & 6 & 2 & 2 & 4 & 2 & 3 & 0 & 0 & 3\\
7) & & 3 & 6 & 2 & 5 & 1 & 2 & 3 & 0 & 0 & 3\\
8) & & 3 & 3 & 5 & 5 & 1 & 3 & 1 & 0 & 5 & 0\\
9) & & 3 & 4 & 4 & 5 & 1 & 4 & 1 & 1 & 4 & 0\\
10)& & 3 & 6 & 2 & 5 & 1 & 5 & 3 & 0 & 3 & 0\\
11)& & 8 & 0 & 13& 0 & 1 & 8 & 0 & 6 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccc|cccc}
& & \multicolumn{4}{c|}{$V_{52}$} & \multicolumn{4}{c}{$V_{26}$}\\
& & 1 & 3$_a$ & 3$_b$ & 4 & 1 & 3$_a$ & 3$_b$ & 4 \\ \hline
1) & \nongcr & 21 & 1 & 0 & 7 & 1 & 7 & 0 & 1\\
2) & \possprim, \nongcr & 4 & 3 & 5 & 6 & 3 & 1 & 0 & 5\\
3) & \possprim, \nongcr & 4 & 4 & 4 & 6 & 4 & 1 & 1 & 4\\
4) & \nongcr & 4 & 6 & 2 & 6 & 5 & 3 & 0 & 3\\
5) & & 9 & 0 & 13 & 1 & 8 & 0 & 6 & 0 
\end{tabular}
\begin{tabular}{r|ccc|ccc}
& \multicolumn{3}{c|}{$V_{52}$} & \multicolumn{3}{c}{$V_{26}$} \\
& 10 & $10^{*}$ & 16 & 1 & 9 & 16 \\ \hline
1) & 1 & 1 & 2 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{r|ccc|cc}
& \multicolumn{3}{c|}{$V_{52}$} & \multicolumn{2}{c}{$V_{26}$} \\
& 1 & 7 & 14 & 1 & 7 \\ \hline
1) & 3 & 5 & 1 & 5 & 3
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& &  1 & $6_a$ & $6_b$ & $14_a$ & $14_b$ & 1 & $6_a$ & $6_b$ & $14_a$ & $14_b$ \\ \hline
1) & \nongcr & 8 & 2 & 3 & 1 & 0 & 0 & 2 & 0 & 1 & 0 \\
2) & \nongcr & 8 & 5 & 0 & 1 & 0 & 8 & 3 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{rc|cccccc|ccccccc}
& & \multicolumn{6}{c|}{$V_{52}$} & \multicolumn{6}{c}{$V_{26}$} \\
& & 1 & 3 & $3^{*}$ & 6 & 7 & 8 & 1 & 3 & $3^{*}$ & 6 & 7 & 8 \\ \hline
1) & \possprim & 0 & 1 & 1 & 0 & 2 & 4 & 0 & 1 & 1 & 2 & 0 & 1 \\
2) & & 0 & 1 & 1 & 0 & 2 & 4 & 2 & 0 & 0 & 0 & 0 & 3 \\
3) & & 3 & 1 & 1 & 0 & 5 & 1 & 0 & 1 & 1 & 2 & 0 & 1 \\
4) & & 3 & 1 & 1 & 0 & 5 & 1 & 2 & 0 & 0 & 0 & 0 & 3 \\
5) & & 3 & 1 & 1 & 0 & 5 & 1 & 5 & 0 & 0 & 0 & 3 & 0 \\
6) & & 8 & 0 & 0 & 6 & 0 & 1 & 0 & 3 & 3 & 0 & 0 & 1 \\
7) & & 8 & 6 & 6 & 0 & 0 & 1 & 8 & 3 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|cccccc}
& & \multicolumn{5}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& & 1 & 3 & $3^{*}$ & $6_a$ & 7 & 1 & 3 & $3^{*}$ & $6_a$ & 7 \\ \hline
1) & \possprim, \nongcr & 4 & 1 & 1 & 0 & 6 & 1 & 1 & 1 & 2 & 1 \\
2) & \nongcr & 4 & 1 & 1 & 0 & 6 & 5 & 0 & 0 & 0 & 3 \\
3) & \nongcr & 5 & 2 & 2 & 0 & 5 & 0 & 0 & 0 & 2 & 2 \\
4) & & 9 & 0 & 0 & 6 & 1 & 1 & 3 & 3 & 0 & 1 \\
5) & & 9 & 6 & 6 & 0 & 1 & 8 & 3 & 3 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{9}{c}|*{9}{c}}
& & \multicolumn{9}{c|}{$V_{52}$} & \multicolumn{9}{c}{$V_{26}$} \\
& & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & $9_a$ & $9_b$ & $9_c$ & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & \possprim & 0 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 \\
2) & & 0 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
3) & & 1 & 2 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 \\
4) & & 1 & 2 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 3 & 1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 \\
5) & & 3 & 1 & 0 & 5 & 1 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\begin{tabular}{rc|cccccc|cccccc}
& & \multicolumn{6}{c|}{$V_{52}$} & \multicolumn{6}{c}{$V_{26}$} \\
& & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 \\ \hline
1) & \possprim, \nongcr & 1 & 2 & 1 & 1 & 1 & 2 & 2 & 0 & 0 & 0 & 0 & 3 \\
2) & \nongcr & 1 & 2 & 1 & 1 & 1 & 2 & 3 & 1 & 0 & 0 & 0 & 2 \\
3) & & 3 & 1 & 0 & 1 & 5 & 0 & 5 & 0 & 0 & 0 & 3 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& & 1 & 7 & $9_a$ & $9_b$ & $9_c$ & 1 & 7 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & \possprim, \nongcr & 1 & 6 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 \\
2) & \nongcr & 3 & 7 & 0 & 0 & 0 & 5 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{7}{c}}
& & \multicolumn{7}{c|}{$V_{52}$} & \multicolumn{7}{c}{$V_{26}$} \\
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $14_a$ & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $14_b$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
2) & & 3 & 0 & 5 & 0 & 0 & 0 & 1 & 5 & 0 & 3 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{52}$} & \multicolumn{6}{c}{$V_{26}$} \\
& & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 1 \\
2) & & 3 & 0 & 5 & 0 & 1 & 0 & 5 & 0 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{7}{c}}
& & \multicolumn{7}{c|}{$V_{52}$} & \multicolumn{7}{c}{$V_{26}$} \\
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $13$ & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $13$ \\ \hline
1) & \possprim & 0 & 2 & 2 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 \\
2) & & 3 & 1 & 6 & 0 & 0 & 0 & 0 & 5 & 0 & 3 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{7}{c}}
& & \multicolumn{7}{c|}{$V_{52}$} & \multicolumn{7}{c}{$V_{26}$} \\
& & 1 & $6_a$ & $6_b$ & $12_a$ & $12_b$ & $12_c$ & 14 & 1 & $6_a$ & $6_b$ & $12_a$ & $12_b$ & $12_c$ & 14 \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
2) & \nongcr & 8 & 0 & 5 & 0 & 0 & 0 & 1 & 8 & 0 & 3 & 0 & 0 & 0 & 0 \\
3) & \nongcr & 8 & 2 & 3 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{rc|*{3}{c}|*{5}{c}}
& & \multicolumn{3}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& & $16_a$ & $18_b$ & $18_c$ & 1 & $9_a$ & $9_b$ & $16_a$ & $17$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
2) & & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{4}{c}}
& & \multicolumn{4}{c|}{$V_{52}$} & \multicolumn{4}{c}{$V_{26}$} \\
& & 16 & $18_a$ & $18_b$ & $18_c$ & 1 & $9_a$ & $9_b$ & 16 \\ \hline
1) & \possprim & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 1
\end{tabular}
\begin{tabular}{r|*{4}{c}|*{4}{c}}
& \multicolumn{4}{c|}{$V_{52}$} & \multicolumn{4}{c}{$V_{26}$} \\
& 1 & $8_a$ & $8_b$ & $16_a$ & 1 & $8_a$ & $8_b$ & $16_a$ \\ \hline
1) & 4 & 2 & 2 & 1 & 2 & 0 & 1 & 1 \\
2) & 4 & 2 & 2 & 1 & 2 & 1 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{2}{c}|*{1}{c}}
& & \multicolumn{2}{c|}{$V_{52}$} & \multicolumn{1}{c}{$V_{26}$} \\
& & $26_b$ & $26_c$ & $26_a$ \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{1}{c}|*{2}{c}}
& & \multicolumn{1}{c|}{$V_{52}$} & \multicolumn{2}{c}{$V_{26}$} \\
& & 26 & 1 & 25 \\ \hline
1) & \possprim & 2 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{1}{c}|*{1}{c}}
& & \multicolumn{1}{c|}{$V_{52}$} & \multicolumn{1}{c}{$V_{26}$} \\
& & 26 & 26 \\ \hline
1) & \possprim & 2 & 1
\end{tabular}
\begin{tabular}{rc|*{3}{c}|*{3}{c}}
& & \multicolumn{3}{c|}{$V_{52}$} & \multicolumn{3}{c}{$V_{26}$} \\
& & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & $26_f$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{rc|c|cc}
& & \multicolumn{1}{c|}{$V_{52}$} & \multicolumn{2}{c}{$V_{26}$} \\
& & 26 & $13_a$ & $13_b$ \\ \hline
1) & \possprim & 2 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{2}{c}|*{1}{c}}
& & \multicolumn{2}{c|}{$V_{52}$} & \multicolumn{1}{c}{$V_{26}$} \\
& & $26_a$ & $26_b$ & $26_a$ \\ \hline
1) & \possprim & 1 & 1 & 1 \\
\end{tabular}
\begin{tabular}{rc|*{2}{c}|*{1}{c}}
& & \multicolumn{2}{c|}{$V_{52}$} & \multicolumn{1}{c}{$V_{26}$} \\
& & $26_b$ & $(26_b)^{*}$ & $26_a$ \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|c|c}
& & \multicolumn{1}{c|}{$V_{52}$} & \multicolumn{1}{c}{$V_{26}$} \\
& & 26 & 26 \\ \hline
1) & \possprim & 2 & 1
\end{tabular}
\label{l33f4p2}
\end{table}

\begin{table}[H]\small
\caption{$L_4(3) < F_4$, $p = 2$}
\begin{tabular}{rc|cc|c}
& & \multicolumn{2}{c|}{$V_{52}$} & \multicolumn{1}{c}{$V_{26}$} \\
& & $26_a$ & $26_b$ & $26_a$ \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{r|*{7}{c}|*{4}{c}}
& \multicolumn{7}{c|}{$V_{52}$} & \multicolumn{4}{c}{$V_{26}$} \\
& 1 & 6 & $7_a$ & $(7_a)^{*}$ & $7_b$ & 14 & $21_b$ & 1 & 6 & $7_b$ & 14 \\ \hline
1) & 3 & 0 & 0 & 0 & 5 & 1 & 0 & 5 & 0 & 3 & 0 \\
2) & 3 & 0 & 2 & 2 & 0 & 0 & 1 & 0 & 2 & 0 & 1
\end{tabular}
\begin{tabular}{rc|*{8}{c}|*{5}{c}}
& & \multicolumn{8}{c|}{$V_{52}$} & \multicolumn{5}{c}{$V_{26}$} \\
& & 1 & 6 & $7_a$ & $7_b$ & $(7_b)^{*}$ & 14 & $21_a$ & 26 & 1 & 6 & $7_a$ & 14 & 26 \\ \hline
1) & \possprim & 0 & 2 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
2) & & 3 & 0 & 0 & 2 & 2 & 0 & 1 & 0 & 0 & 2 & 0 & 1 & 0 \\
3) & & 3 & 0 & 5 & 0 & 0 & 1 & 0 & 0 & 5 & 0 & 3 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{1}{c}|*{2}{c}}
& & \multicolumn{1}{c|}{$V_{52}$} & \multicolumn{2}{c}{$V_{26}$} \\
& & 52 & 1 & 25 \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{r|*{4}{c}|*{4}{c}}
& \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& 1 & 16 & 16$^{*}$ & 44 & 1 & 10 & 16 & 16$^{*}$\\ \hline
1) & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 1
\end{tabular}
\begin{tabular}{r|cccc|cccc}
& \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& 1 & 16 & 16$^{*}$ & 44 & 1 & 10 & 16 & 16$^{*}$ \\ \hline
1) & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|cccc|cccc}
& \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& 1 & 8 & 16 & 26 & 1 & 8 & 16 & 26 \\ \hline
1) & 2 & 1 & 1 & 2 & 1 & 0 & 0 & 1\\
2) & 4 & 2 & 2 & 1 & 3 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 8$_a$ & 8$_b$ & 8$_c$ & 26 & 1 & 8$_a$ & 8$_b$ & 8$_c$ & 26 \\ \hline
1) & \possprim & 2 & 1 & 1 & 1 & 2 & 1 & 0 & 0 & 0 & 1\\
2) & & 4 & 2 & 2 & 2 & 1 & 3 & 1 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|*{7}{c}|*{3}{c}}
& \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& 1 & $6_a$ & 10 & 10$^{*}$ & 14$_a$ & 14$_b$ & $15_a$ & 1 & $6_a$ & $15_a$ \\ \hline
1) & 3 & 1 & 2 & 2 & 1 & 0 & 1 & 0 & 2 & 1
\end{tabular}
\begin{tabular}{r|*{8}{c}|*{2}{c}}
& \multicolumn{8}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& 1 & 6$_a$ & 10 & 10$^{*}$ & 14$_a$ & 14$_b$ & 15$_a$ & 21$_a$ & 6$_b$ & $15_c$ \\ \hline
1) & 3 & 0 & 2 & 2 & 1 & 0 & 0 & 1 & 2 & 1
\end{tabular}
\begin{tabular}{rc|ccccc|ccc}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& & 1 & 5 & 10 & 14$_a$ & 14$_b$ & 1 & 5 & 10 \\ \hline
1) & \nongcr & 4 & 2 & 5 & 1 & 0 & 2 & 3 & 1
\end{tabular}
\begin{tabular}{r|ccccccc|*{6}{c}}
& \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& 1 & 5 & 10 & 14$_a$ & 14$_b$ & 21 & 35 & 6 & 6$^{*}$ & 9 & 9$^{*}$ & 15 & 15$^{*}$\\ \hline
1) & 3 & 0 & 4 & 1 & 0 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{rc|ccccccc|ccccc}
& & \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 6 & 8 & 10 & 10$^{*}$ & 15 & 35 & 1 & 6 & 8 & 13 & 15 \\ \hline
1) & \possprim & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 1 & 1 & 1 & 0 \\
2) & & 3 & 2 & 1 & 2 & 2 & 1 & 0 & 0 & 2 & 0 & 0 & 1 \\
3) & & 2 & 0 & 7 & 1 & 1 & 0 & 0 & 3 & 0 & 3 & 0 & 0 
\end{tabular}
\begin{tabular}{rc|cccccccc|*{5}{c}}
& & \multicolumn{8}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 6$_a$ & 8 & 10 & 10$^{*}$ & 13 & 15$_a$ & 35 & $3$ & 6$_b$ & $(6_b)^{*}$ & 15$_b$ & 21 \\ \hline
1) & \possprim & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 1 & 0 & 1 \\
2) & & 3 & 1 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 2 & 1 & 0 \\
3) & & 14 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 7 & 1 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccccc|cccccc}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 6 & 10 & 10$^{*}$ & 13 & 15 & 1 & 6 & 10 & 10$^{*}$ & 13 & 15 \\ \hline
1) & \possprim, \nongcr & 4 & 1 & 2 & 2 & 1 & 1 & 0 & 2 & 0 & 0 & 0 & 1
\end{tabular}
\label{a7e6p3}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{7} < E_6$, $p = 2$}
\begin{tabular}{rc|cccccc|cccccc}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 4 & 4$^{*}$ & $6_a$ & 14 & 20 & 1 & 4 & 4$^{*}$ & $6_a$ & 14 & 20 \\ \hline
1) & \nongcr & 4 & 2 & 2 & 3 & 0 & 2 & 1 & 0 & 0 & 1 & 0 & 1\\
2) & & 4 & 2 & 2 & 4 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1\\
3) & \nongcr & 4 & 2 & 2 & 5 & 2 & 0 & 1 & 0 & 0 & 2 & 1 & 0\\
4) & & 8 & 4 & 4 & 3 & 0 & 1 & 5 & 2 & 2 & 1 & 0 & 0\\
5) & & 8 & 4 & 4 & 4 & 1 & 0 & 5 & 2 & 2 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccccc|cccc}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & 1 & 4 & 4$^{*}$ & 6$_a$ & 14 & 20 & 6$_b$ & $(6_b)^{*}$ & 15 & $15^{*}$ \\ \hline
1) & \nongcr & 4 & 2 & 2 & 3 & 0 & 2 & 0 & 2 & 0 & 1\\
2) & & 4 & 2 & 2 & 4 & 1 & 1 & 0 & 2 & 0 & 1
\end{tabular}
\begin{tabular}{rc|ccccccc|ccccccc}
& & \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{7}{c}{$V_{27}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9 & 10 & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9 & 10 \\ \hline
1) & \possprim & 0 & 0 & 0 & 2 & 3 & 2 & 2 & 0 & 1 & 1 & 1 & 0 & 1 & 0\\
2) & & 2 & 1 & 1 & 0 & 1 & 2 & 4 & 0 & 1 & 1 & 1 & 0 & 1 & 0\\
3) & & 0 & 0 & 0 & 2 & 3 & 2 & 2 & 1 & 0 & 0 & 1 & 0 & 2 & 0\\
4) & & 2 & 1 & 1 & 0 & 1 & 2 & 4 & 1 & 0 & 0 & 1 & 0 & 2 & 0\\
5) & & 1 & 0 & 0 & 3 & 3 & 1 & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 0\\
6) & & 3 & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 0 & 0\\
7) & & 1 & 0 & 0 & 3 & 3 & 1 & 2 & 2 & 0 & 0 & 1 & 1 & 1 & 0\\
8) & & 3 & 1 & 1 & 1 & 1 & 1 & 4 & 2 & 0 & 0 & 1 & 1 & 1 & 0\\
9) & & 4 & 0 & 3 & 0 & 0 & 1 & 5 & 2 & 0 & 3 & 0 & 0 & 0 & 1\\
10) & & 2 & 0 & 0 & 7 & 0 & 0 & 2 & 3 & 0 & 0 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|ccccccc|*{6}{c}}
& & \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_ {27}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9$_a$ & 10 & $3_a$ & $3_b$ & 6 & 6$^{*}$ & 9$_b$ & 15 \\ \hline
1) &  & 1  & 0 & 0 & 3 & 3 & 1 & 2 & 0 & 0 & 0 & 2 & 0 & 1\\
2) &  & 3  & 1 & 1 & 1 & 1 & 1 & 4 & 0 & 0 & 0 & 2 & 0 & 1\\
3) & \possprim & 0  & 0 & 0 & 2 & 3 & 2 & 2 & 0 & 1 & 1 & 0 & 2 & 0\\
4) &  & 2  & 1 & 1 & 0 & 1 & 2 & 4 & 0 & 1 & 1 & 0 & 2 & 0\\
5) &  & 2  & 0 & 0 & 7 & 0 & 0 & 2 & 0 & 3 & 3 & 0 & 0 & 0\\
6) &  & 14 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 7 & 1 & 0 & 0 & 0\\
7) &  & 1  & 0 & 0 & 3 & 3 & 1 & 2 & 1 & 1 & 2 & 0 & 1 & 0\\
8) &  & 3  & 1 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 2 & 0 & 1 & 0\\
9) &  & 8  & 0 & 0 & 1 & 1 & 6 & 0 & 3 & 3 & 0 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8 & 10 & 1 & 5$_a$ & 5$_b$ & 8 & 10 \\ \hline
1) & \possprim, \nongcr & 2 & 0 & 0 & 7 & 2 & 1 & 1 & 1 & 2 & 0\\
2) & \nongcr & 4 & 1 & 1 & 3 & 4 & 1 & 1 & 1 & 2 & 0\\
3) & & 5 & 0 & 3 & 1 & 5 & 2 & 0 & 3 & 0 & 1\\
4) & \nongcr & 2 & 0 & 0 & 7 & 2 & 3 & 0 & 0 & 3 & 0\\
5) & \nongcr & 4 & 1 & 1 & 3 & 4 & 3 & 0 & 0 & 3 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|*{6}{c}}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8 & 10 & 3 & 3$^{*}$ & 6 & 6$^{*}$ & 15 & 15$^{*}$ \\ \hline
1) & \possprim, \nongcr & 2  & 0 & 0 & 7 & 2 & 0 & 0 & 0 & 2 & 1 & 0 \\
2) & \nongcr & 4  & 1 & 1 & 3 & 4 & 0 & 0 & 0 & 2 & 1 & 0 \\
3) & \possprim, \nongcr & 2  & 0 & 0 & 7 & 2 & 0 & 3 & 3 & 0 & 0 & 0 \\
4) & \nongcr & 4  & 1 & 1 & 3 & 4 & 0 & 3 & 3 & 0 & 0 & 0 \\
5) & \nongcr & 14 & 0 & 0 & 8 & 0 & 0 & 7 & 1 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{r|ccccc|ccccc}
& \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& 1 & 3$_a$ & 3$_b$ & 4 & 5 & 1 & 3$_a$ & 3$_b$ & 4 & 5 \\ \hline
1) & 5 & 1 & 1 & 3 & 11 & 0 & 3 & 3 & 1 & 1\\
2) & 8 & 1 & 1 & 6 & 8 & 0 & 3 & 3 & 1 & 1\\
3) & 0 & 4 & 5 & 4 & 7 & 1 & 1 & 0 & 2 & 3\\
4) & 3 & 4 & 5 & 7 & 4 & 1 & 1 & 0 & 2 & 3\\
5) & 14 & 8 & 0 & 0 & 8 & 1 & 7 & 0 & 0 & 1\\
6) & 1 & 5 & 5 & 3 & 7 & 2 & 1 & 1 & 1 & 3\\
7) & 4 & 5 & 5 & 6 & 4 & 2 & 1 & 1 & 1 & 3\\
8) & 2 & 9 & 2 & 2 & 7 & 3 & 3 & 0 & 0 & 3\\
9) & 5 & 9 & 2 & 5 & 4 & 3 & 3 & 0 & 0 & 3\\
10) & 6 & 4 & 5 & 10 & 1 & 4 & 1 & 0 & 5 & 0\\
11) & 7 & 5 & 5 & 9 & 1 & 5 & 1 & 1 & 4 & 0\\
12) & 8 & 9 & 2 & 8 & 1 & 6 & 3 & 0 & 3 & 0\\
13) & 16 & 0 & 19 & 0 & 1 & 9 & 0 & 6 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccc|cccc}
& & \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$}\\
& & 1 & 3$_a$ & 3$_b$ & 4 & 1 & 3$_a$ & 3$_b$ & 4 \\ \hline
1) & \possprim, \nongcr & 15 & 0 & 1 & 15 & 0 & 3 & 2 & 3 \\
2) & \nongcr & 16 & 1 & 1 & 14 & 1 & 3 & 3 & 2\\
3) & \nongcr & 22 & 8 & 0 & 8 & 2 & 7 & 0 & 1\\
4) & \possprim, \nongcr & 7 & 4 & 5 & 11 & 4 & 1 & 0 & 5\\
5) & \nongcr & 8 & 5 & 5 & 10 & 5 & 1 & 1 & 4\\
6) & \nongcr & 9 & 9 & 2 & 9 & 6 & 3 & 0 & 3\\
7) & & 17 & 0 & 19 & 1 & 9 & 0 & 6 & 0
\end{tabular}
\begin{tabular}{r|cccc|ccccc}
& \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& 1 & $16$ & $16^{*}$ & 45 & 1 & 10$_a$ & 11 & $16$ & $16^{*}$ \\ \hline
1) & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
2) & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{r|ccccc|cccc}
& \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& 1 & 9 & 10 & $10^{*}$ & 16 & 1 & 9 & 11 & 16 \\ \hline
1) & 1 & 1 & 1 & 1 & 3 & 0 & 0 & 1 & 1 \\
2) & 1 & 1 & 1 & 1 & 3 & 2 & 1 & 0 & 1 
\end{tabular}
\begin{tabular}{rc|cccc|ccccc}
& & \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 16 & $16^{*}$ & 45 & 1 & $10_a$ & 11 & 16 & $16^{*}$ \\ \hline
1) & \possprim, \nongcr & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 1\\
2) & \possprim, \nongcr & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0\\
3) & \nongcr & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1\\
4) & \nongcr & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{rc|cccccccc|cccccc}
& & \multicolumn{8}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 5 & $5^{*}$ & 10$_a$ & 10$_b$ & $(10_b)^{*}$ & 24 & 45 & 1 & 5 & $5^{*}$ & 10$_a$ & 10$_b$ & $(10_b)^{*}$ \\ \hline
1) & \possprim, \nongcr & 3 & 1 & 1 & 0 & 1 & 1 & 0 & 1  & 2 & 0 & 1 & 1 & 0 & 1\\
2) & \possprim, \nongcr & 3 & 1 & 1 & 0 & 1 & 1 & 0 & 1  & 2 & 1 & 2 & 0 & 0 & 1\\
3) & \possprim, \nongcr & 4 & 1 & 1 & 0 & 2 & 2 & 1 & 0  & 2 & 1 & 2 & 0 & 1 & 0 
\end{tabular}
\begin{tabular}{rc|ccccc|cccc}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & 1 & 10 & 16 & $16^{*}$ & 44 & 1 & 10 & 16 & $16^{*}$ \\ \hline
1) & & 2 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 \\
2) & \nongcr & 4 & 3 & 0 & 0 & 1 & 1 & 1 & 0 & 1
\end{tabular}
\begin{tabular}{rc|c|*{3}{c}}
& & \multicolumn{1}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& & 78 & $11_a$ & $16$ & $16^{*}$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|ccccc|*{4}{c}}
& \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& 1 & 10 & 16 & $16^{*}$ & 44 & 1 & 10 & 16 & $16^{*}$ \\ \hline
1) & 2 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1
\end{tabular}
\begin{tabular}{rc|cccc|cc}
& & \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& & 1 & 10 & $10^{*}$ & 34 & $6$ & $15$ \\ \hline
1) & \nongcr & 4 & 2 & 2 & 1 & 2 & 1
\end{tabular}
\begin{tabular}{rc|cccc|ccc}
& & \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& & 1 & 7 & 14 & 64 & 1 & 7 & 27 \\ \hline
1) & \possprim & 0 & 0 & 1 & 1 & 0 & 0 & 1 \\
2) & & 8 & 8 & 1 & 0 & 6 & 3 & 0
\end{tabular}
\begin{tabular}{rc|cccccccc|ccccc}
& & \multicolumn{8}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & $6_a$ & $6_b$ & $14_a$ & $14_b$ & 36 & $64_a$ & $64_b$ & 1 & $6_a$ & $6_b$ & $14_a$ & $14_b$ \\ \hline
1) & \nongcr & 8 & 3 & 4 & 0 & 2 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 1 \\
2) & \possprim & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 \\
3) & \nongcr & 16 & 8 & 0 & 1 & 0 & 0 & 0 & 0 & 9 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cc|cccccc}
& & \multicolumn{2}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & $78_a$ & $78_b$ & $9$ & $9^{*}$ & $18_a$ & $(18_a)^{*}$ & $18_b$ & $(18_b)^{*}$ \\ \hline
1) & \possprim & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
2) & \possprim & 0 & 1 & 0 & 1 & 1 & 0 & 0 & 0 \\
3) & \possprim & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 \\
4) & \possprim & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccccc|ccccccc}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 3 & $3^{*}$ & 6 & 7 & 8 & 1 & 3 & $3^{*}$ & 6 & 7 & 8 \\ \hline
1) & \possprim & 0 & 2 & 2 & 2 & 2 & 5 & 0 & 0 & 0 & 2 & 1 & 1 \\
2) & & 0 & 2 & 2 & 2 & 2 & 5 & 1 & 1 & 1 & 2 & 0 & 1 \\
3) & & 2 & 1 & 1 & 0 & 2 & 7 & 3 & 0 & 0 & 0 & 0 & 3 \\
4) & & 3 & 2 & 2 & 2 & 5 & 2 & 0 & 0 & 0 & 2 & 1 & 1 \\
5) & & 3 & 2 & 2 & 2 & 5 & 2 & 1 & 1 & 1 & 2 & 0 & 1 \\
6) & & 5 & 1 & 1 & 0 & 5 & 4 & 3 & 0 & 0 & 0 & 0 & 3 \\
7) & & 8 & 1 & 1 & 0 & 8 & 1 & 6 & 0 & 0 & 0 & 3 & 0 \\
8) & & 8 & 3 & 3 & 6 & 0 & 2 & 1 & 3 & 3 & 0 & 0 & 1 \\
9) & & 14 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 7 & 1 & 0 & 0 \\
10) & & 14 & 0 & 0 & 0 & 0 & 8 & 0 & 7 & 0 & 1 & 0 & 0 \\
11) & & 16 & 9 & 9 & 0 & 0 & 1 & 9 & 3 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|cccccc}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 3 & $3^{*}$ & 6 & 7 & 1 & 3 & $3^{*}$ & 6 & 7 \\ \hline
1) & \possprim, \nongcr & 5 & 2 & 2 & 2 & 7 & 1 & 0 & 0 & 2 & 2 \\
2) & \nongcr & 5 & 2 & 2 & 2 & 7 & 2 & 1 & 1 & 2 & 1 \\
3) & \nongcr & 9 & 1 & 1 & 0 & 9 & 6 & 0 & 0 & 0 & 3 \\
4) & \nongcr & 10 & 3 & 3 & 6 & 2 & 2 & 3 & 3 & 0 & 1 \\
5) & & 17 & 9 & 9 & 0 & 1 & 9 & 3 & 3 & 0 & 0 \\
6) & \nongcr & 22 & 0 & 0 & 0 & 8 & 0 & 0 & 7 & 1 & 0 \\
7) & \nongcr & 22 & 0 & 0 & 0 & 8 & 0 & 7 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{rc|*{9}{c}|*{9}{c}}
& & \multicolumn{9}{c|}{$V_{78}$} & \multicolumn{9}{c}{$V_{27}$} \\
& & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & $9_a$ & $9_b$ & $9_c$ & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & & 0 & 2 & 1 & 1 & 1 & 2 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 \\
2) & \possprim & 0 & 2 & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 \\
3) & & 1 & 3 & 1 & 1 & 1 & 1 & 0 & 1 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
4) & & 3 & 2 & 1 & 1 & 1 & 5 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 \\
5) & & 4 & 3 & 1 & 1 & 1 & 4 & 0 & 0 & 0 & 4 & 1 & 0 & 0 & 0 & 2 & 0 & 0 & 0 \\
6) & & 8 & 1 & 0 & 1 & 8 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccccc|cccccc}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 \\ \hline
1) & \nongcr & 3 & 2 & 1 & 1 & 1 & 5 & 3 & 0 & 0 & 0 & 0 & 3 \\
2) & \nongcr & 4 & 3 & 1 & 1 & 1 & 4 & 4 & 1 & 0 & 0 & 0 & 2 \\
3) & & 8 & 1 & 0 & 1 & 8 & 0 & 6 & 0 & 0 & 0 & 3 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 7 & $9_a$ & $9_b$ & $9_c$ & 1 & 7 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & \nongcr & 2 & 7 & 0 & 1 & 2 & 2 & 1 & 0 & 1 & 1 \\
2) & \possprim, \nongcr & 2 & 7 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 1 \\
3) & \nongcr & 8 & 10 & 0 & 0 & 0 & 6 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{8}{c}}
& & \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{8}{c}{$V_{27}$} \\
& & 1 & 5 & $5^{*}$ & $10_b$ & 11 & $12_a$ & $12_b$ & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & 11 & $12_a$ & $12_b$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 1 & 0 & 0 & 1 & 0 \\
2) & & 1 & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 1 & 0 & 0 \\
3) & & 4 & 1 & 1 & 4 & 0 & 1 & 1 & 2 & 1 & 2 & 0 & 1 & 0 & 0 & 0 \\
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & $11$ & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & $11$ \\ \hline
1) & \nongcr & 3 & 1 & 1 & 0 & 1 & 5 & 1 & 0 & 1 & 1 & 0 & 1 \\
2) & \nongcr & 6 & 1 & 1 & 0 & 4 & 2 & 2 & 2 & 1 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ \\ \hline
1) & \possprim, \nongcr & 2 & 1 & 1 & 3 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 0 \\
2) & \nongcr & 4 & 1 & 1 & 4 & 1 & 1 & 2 & 2 & 1 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ \\ \hline
1) & & 2 & 0 & 0 & 4 & 1 & 2 & 0 & 0 & 1 & 1 & 1 & 0 \\
2) & \possprim, \nongcr & 2 & 3 & 3 & 1 & 1 & 2 & 0 & 0 & 1 & 1 & 1 & 0 \\\
3) & \nongcr & 4 & 1 & 1 & 4 & 1 & 1 & 2 & 1 & 2 & 1 & 0 & 0 \\
4) & \possprim, \nongcr & 4 & 4 & 4 & 1 & 1 & 1 & 2 & 1 & 2 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{9}{c}|*{6}{c}}
& & \multicolumn{9}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & 13 & $14_a$ & $14_b$ & 1 & $7_a$ & $7_b$ & $12_a$ & 13 & $14_b$  \\ \hline
1) & \possprim & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 1 & 1 \\
2) & & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 2 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
3) & & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 \\
4) & & 1 & 2 & 2 & 2 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
5) & & 8 & 0 & 8 & 0 & 0 & 0 & 0 & 1 & 0 & 6 & 0 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ \\ \hline
1) & & 0 & 0 & 0 & 3 & 2 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
2) & \nongcr & 2 & 2 & 2 & 4 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 1 \\
3) & \nongcr & 8 & 0 & 8 & 0 & 1 & 0 & 6 & 0 & 3 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{7}{c}}
& & \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{7}{c}{$V_{27}$} \\
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $13$ & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $13$ \\ \hline
1) & \possprim & 1 & 2 & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 2 \\
2) & & 1 & 2 & 2 & 2 & 1 & 0 & 1 & 2 & 0 & 0 & 1 & 0 & 0 & 1 \\
3) & & 8 & 1 & 9 & 0 & 0 & 0 & 0 & 6 & 0 & 3 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{7}{c}}
& & \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{7}{c}{$V_{27}$} \\
& & 1 & $6_a$ & $6_b$ & $12_a$ & $12_b$ & $12_c$ & 14 & 1 & $6_a$ & $6_b$ & $12_a$ & $12_b$ & $12_c$ & 14 \\ \hline
1) & \possprim & 0 & 0 & 0 & 1 & 1 & 1 & 3 & 1 & 1 & 1 & 0 & 0 & 0 & 1 \\
2) & & 0 & 0 & 0 & 2 & 0 & 1 & 3 & 1 & 0 & 0 & 1 & 0 & 0 & 1 \\
3) & & 2 & 0 & 1 & 0 & 0 & 0 & 5 & 1 & 0 & 2 & 0 & 0 & 0 & 1 \\
4) & \nongcr & 6 & 3 & 3 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 \\
5) & \nongcr & 6 & 3 & 3 & 2 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 1 \\
6) & \nongcr & 8 & 3 & 4 & 0 & 0 & 0 & 2 & 1 & 0 & 2 & 0 & 0 & 0 & 1 \\
7) & \nongcr & 16 & 0 & 8 & 0 & 0 & 0 & 1 & 9 & 0 & 3 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{6}{c}}
& & \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& & 1 & $9_a$ & $9_b$ & $16_d$ & $17$ & $18_b$ & $18_c$ & 1 & $9_a$ & $9_b$ & $16_d$ & $17$ & $18_a$ \\ \hline
1) & \possprim & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 1 & 0 & 0 & 1 \\
2) & & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 0 & 1 & 0 \\
3) & & 1 & 0 & 1 & 2 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 0 & 0
\end{tabular}\\
Permutations: $(9_a,9_b)$.
\label{l217e6p0}
\end{table}

\begin{table}[H]\small
\caption{$L_2(17) < E_6$, $p = 3$}
\begin{tabular}{rc|*{6}{c}|*{5}{c}}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & $9_a$ & $9_b$ & 16 & $18_b$ & $18_c$ & 1 & $9_a$ & $9_b$ & 16 & $18_a$ \\ \hline
1) & \possprim, \nongcr & 1 & 0 & 1 & 2 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
2) & \nongcr & 1 & 0 & 1 & 2 & 1 & 1 & 2 & 0 & 1 & 1 & 0 
\end{tabular}\\
Permutations: $(9_a,9_b)$.
\label{l217e6p3}
\end{table}

\begin{table}[H]\small
\caption{$L_2(17) < E_6$, $p = 2$}
\begin{tabular}{rc|*{4}{c}|*{4}{c}}
& & \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & 1 & $8_a$ & $8_b$ & $16_a$ & 1 & $8_a$ & $8_b$ & $16_a$ \\ \hline
1) & \nongcr & 6 & 2 & 3 & 2 & 3 & 0 & 1 & 1 \\
2) & \nongcr & 6 & 3 & 4 & 1 & 3 & 1 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & $18_c$ & $18_d$ & $20_b$ & $20_c$ & $20_d$ & 9 & $9^{*}$ & $18_a$ & $18_b$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{2}{c}}
& & \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& & 18 & $20_b$ & $20_c$ & $20_d$ & 9 & $9^{*}$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1 & 2 
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{4}{c}}
& & \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & 1 & $18_c$ & $18_d$ & 19 & 9 & $9^{*}$ & $18_a$ & $18_b$ \\ \hline
1) & \possprim & 3 & 0 & 1 & 3 & 0 & 1 & 1 & 0 \\
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & $18_a$ & $18_b$ & $20_b$ & $20_c$ & $20_d$ & 9 & $9^{*}$ & $18_a$ & $18_b$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|*{6}{c}|*{3}{c}}
& \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& 1 & 25 & $26_a$ & $26_c$ & $26_d$ & $26_e$ & 1 & $26_b$ & $26_c$ \\ \hline
1) & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 \\
2) & 1 & 1 & 0 & 2 & 0 & 0 & 1 & 0 & 1
\end{tabular}
\begin{tabular}{r|*{6}{c}|*{3}{c}}
& \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& 1 & 24 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & 1 & $26_a$ & $26_e$ \\ \hline
1) & 0 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 0 \\
2) & 2 & 1 & 0 & 2 & 0 & 0 & 1 & 0 & 1 \\
3) & 2 & 1 & 0 & 2 & 0 & 0 & 1 & 1 & 0 
\end{tabular}
\begin{tabular}{r|*{3}{c}|*{4}{c}}
& \multicolumn{3}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& 1 & 25 & 26 & 1 & $13_a$ & $13_b$ & 25 \\ \hline
1) & 1 & 1 & 2 & 1 & 1 & 1 & 0 \\
2) & 1 & 1 & 2 & 2 & 0 & 0 & 1
\end{tabular}
\label{l225e6p3}
\end{table}

\begin{table}[H]\small
\caption{$L_2(25) < E_6$, $p = 2$}
\begin{tabular}{r|*{4}{c}|*{2}{c}}
& \multicolumn{4}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& 1 & $12_a$ & $12_b$ & 26 & 1 & 26 \\ \hline
1) & 0 & 0 & 0 & 3 & 1 & 1 \\
2) & 6 & 3 & 3 & 0 & 1 & 1
\end{tabular}
\begin{tabular}{r|*{6}{c}|*{4}{c}}
& \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & $26_f$ & 1 & $26_d$ & $26_e$ & $26_f$ \\ \hline
1) & 0 & 1 & 1 & 0 & 1 & 0 & 1 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{r|*{6}{c}|*{4}{c}}
& \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & $26_f$ & 1 & $26_d$ & $26_e$ & $26_f$ \\ \hline
1) & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{r|*{3}{c}|*{3}{c}}
& \multicolumn{3}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& $13_a$ & $13_b$ & 26 & 1 & $13_a$ & $13_b$ \\ \hline
1) & 1 & 1 & 2 & 1 & 1 & 1
\end{tabular}
\label{l227e6p7}
\end{table}

\begin{table}[H]\small
\caption{$L_2(27) < E_6$, $p = 2$}
\begin{tabular}{r|*{3}{c}|*{4}{c}}
& \multicolumn{3}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& $26_a$ & $26_b$ & $26_c$ & 1 & 13 & $13^{*}$ & $26_a$ \\ \hline
1) & 1 & 1 & 1 & 1 & 1 & 1 & 0 \\
2) & 2 & 0 & 1 & 1 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{rc|*{9}{c}|*{3}{c}}
& & \multicolumn{9}{c|}{$V_{78}$} & \multicolumn{3}{c}{$V_{27}$} \\
& & 1 & 13 & $16_a$ & $(16_a^{*})$ & $16_b$ & $(16_b)^{*}$ & $26_a$ & $26_b$ & $(26_b)^{*}$ & 1 & $26_a$ & 27 \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 1 \\
2) & & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 0 \\
3) & & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 \\
4) & & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 0
\end{tabular}
\label{l33e6p0}
\end{table}

\begin{table}[H]\small
\caption{$L_3(3) < E_6$, $p = 13$}
\begin{tabular}{rc|*{6}{c}|*{4}{c}}
& & \multicolumn{6}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & 1 & 13 & 16 & $26_a$ & $26_b$ & $(26_b)^{*}$ & 1 & 11 & 16 & $26_a$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 1 & 1 & 0 \\
2) & & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 1 \\
3) & & 1 & 1 & 4 & 0 & 0 & 0 & 0 & 1 & 1 & 0 \\
4) & & 1 & 1 & 4 & 0 & 0 & 0 & 1 & 0 & 0 & 1 
\end{tabular}
\label{l33e6p13}
\end{table}

\begin{table}[H]\small
\caption{$L_3(3) < E_6$, $p = 2$}
\begin{tabular}{r|*{7}{c}|*{2}{c}}
& \multicolumn{7}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& 1 & 12 & $16_a$ & $(16_a)^{*}$ & $16_b$ & $(16_b)^{*}$ & 26 & 1 & 26 \\ \hline
1) & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 1 & 1 \\
2) & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1
\end{tabular}
\label{l33e6p2}
\end{table}

\begin{table}[H]\small
\caption{$L_4(3) < E_6$, $p = 2$}
\begin{tabular}{r|*{2}{c}|*{2}{c}}
& \multicolumn{2}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& $26_a$ & $26_b$ & 1 & $26_a$ \\ \hline
1) & 2 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{11}{c}|*{5}{c}}
& & \multicolumn{11}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& & 1 & 6 & $7_a$ & $7_b$ & $(7_b)^{*}$ & 14 & $21_a$ & 28 & $ 28^{*}$ & $32$ & $32^{*}$ & 1 & 6 & $7_a$ & 14 & 27 \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 1 \\
2) & & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
3) & & 3 & 2 & 0 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
4) & & 8 & 0 & 8 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 3 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{10}{c}|*{5}{c}}
& \multicolumn{10}{c|}{$V_{78}$} & \multicolumn{5}{c}{$V_{27}$} \\
& 1 & 6 & $7_a$ & $7_b$ & $(7_b)^{*}$ & 14 & $21_a$ & 26 & 28 & $ 28^{*}$ & 1 & 6 & $7_a$ & 14 & 26 \\ \hline
1) & 0 & 2 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 1 \\
2) & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 \\
3) & 3 & 2 & 0 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 0 \\
4) & 8 & 0 & 8 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 6 & 0 & 3 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{8}{c}|*{6}{c}}
& \multicolumn{8}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& 1 & 5 & $5^{*}$ & 10 & $10^{*}$ & $15_b$ & 20 & 24 & 1 & 5 & $5^{*}$ & 6 & 10 & $15_b$  \\ \hline
1) & 3 & 0 & 0 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
2) & 4 & 1 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{r|*{8}{c}|*{6}{c}}
& \multicolumn{8}{c|}{$V_{78}$} & \multicolumn{6}{c}{$V_{27}$} \\
& 1 & 5 & $5^{*}$ & 10 & $10^{*}$ & $15_b$ & 20 & 23 & 1 & 5 & $5^{*}$ & 6 & 10 & $15_b$ \\ \hline
1) & 3 & 0 & 0 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 2 & 0 & 1 \\
2) & 5 & 1 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{rc|*{3}{c}|*{4}{c}}
& & \multicolumn{3}{c|}{$V_{78}$} & \multicolumn{4}{c}{$V_{27}$} \\
& & 1 & 20 & $34_a$ & 6 & $6^{*}$ & 15 & $15^{*}$ \\ \hline
1) & \nongcr & 4 & 2 & 1 & 0 & 2 & 0 & 1 \\
2) & \nongcr & 4 & 2 & 1 & 2 & 0 & 1 & 0
\end{tabular}

==> (inline-1) <==
\begin{tabular}{r|*{2}{c}|*{2}{c}}
& \multicolumn{2}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& 26 & 52 & 1 & 26 \\ \hline
1) & 1 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{r|*{3}{c}|*{2}{c}}
& \multicolumn{3}{c|}{$V_{78}$} & \multicolumn{2}{c}{$V_{27}$} \\
& 1 & 25 & 52 & 1 & 25 \\ \hline
1) & 1 & 1 & 1 & 2 & 1
\end{tabular}
\begin{tabular}{rc|*{2}{c}|*{1}{c}}
& & \multicolumn{2}{c|}{$V_{78}$} & \multicolumn{1}{c}{$V_{27}$} \\
& & 1 & 77 & 27 \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{r|cccc|ccc}
& \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & 32$_a$ & 32$_b$ & 64 & 12 & 32$_a$ & 32$_b$ \\ \hline
1) & 5 & 0 & 2 & 1 & 2 & 0 & 1
\end{tabular}
\begin{tabular}{rc|ccccc|cccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 10 & 16 & 16$^{*}$ & 44 & 1 & 10 & 16 & 16$^{*}$ \\ \hline
1) & \nongcr & 5 & 2 & 2 & 2 & 1 & 4 & 2 & 1 & 1
\end{tabular}
\begin{tabular}{r|ccccc|cccc}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& 1 & 10 & 16 & 16$^{*}$ & 44 & 1 & 10 & 16 & 16$^{*}$ \\ \hline
1) & 5 & 2 & 2 & 2 & 1 & 4 & 2 & 1 & 1 
\end{tabular}
\begin{tabular}{rc|cccc|c}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & 28 & 35$_a$ & 35$_b$ & 35$_c$ & 28 \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 2
\end{tabular}
\begin{tabular}{rc|cccc|cccc}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 8 & 16 & 26 & 1 & 8 & 16 & 26 \\ \hline
1) & \nongcr & 5 & 1 & 1 & 4 & 4 & 0 & 0 & 2 \\
2) & \nongcr & 11 & 4 & 4 & 1 & 8 & 2 & 2 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|c}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & 8 & 27 & 28 & 35$_a$ & 35$_b$ & 28 \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1 & 2
\end{tabular}
\label{a9e7p0}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{9} < E_7$, $p = 7$}
\begin{tabular}{rc|ccccc|c}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & 8 & 19 & 28 & 35$_a$ & 35$_b$ & 28 \\ \hline
1) & \possprim & 2 & 1 & 1 & 1 & 1 & 2
\end{tabular}
\label{a9e7p7}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{9} < E_7$, $p = 5$}
\begin{tabular}{rc|ccccc|c}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & 8 & 27 & 28 & 35$_a$ & 35$_b$ & 28 \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1 & 2
\end{tabular}
\label{a9e7p5}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{9} < E_7$, $p = 3$}
\begin{tabular}{rc|ccccc|cc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 1 & 7 & 21 & 27 & 35 & 7 & 21 \\ \hline
1) & \possprim, \nongcr & 1 & 2 & 1 & 1 & 2 & 2 & 2
\end{tabular}
\label{a9e7p3}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{9} < E_7$, $p = 2$}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 8$_a$ & 8$_b$ & 8$_c$ & 26 & 1 & 8$_a$ & 8$_b$ & 8$_c$ & 26 \\ \hline
1) & \nongcr & 5 & 1 & 1 & 1 & 4 & 4 & 0 & 0 & 0 & 2 \\
2) & & 11 & 4 & 4 & 4 & 1 & 8 & 2 & 2 & 2 & 0
\end{tabular}
\begin{tabular}{r|ccccc|cc}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 7 & 20 & 21$_a$ & 35 & 7 & 21$_a$ \\ \hline
1) & 1 & 3 & 1 & 1 & 2 & 2 & 2
\end{tabular}
\label{a8e7p0}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{8} < E_7$, $p = 7$} 
\begin{tabular}{r|ccccc|cc}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 7 & 19 & 21$_a$ & 35 & 7 & 21$_a$ \\ \hline
1) & 2 & 3 & 1 & 1 & 2 & 2 & 2
\end{tabular}
\label{a8e7p7}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{8} < E_7$, $p = 5$}
\begin{tabular}{rc|cccccccc|ccc}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& & 1 & 7 & 13 & 20 & 21$_a$ & 35 & 43 & 70 & 7 & 21$_a$ & 21$_b$\\ \hline
1) & \possprim & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 2 & 0 & 2\\
2) & & 1 & 2 & 1 & 0 & 0 & 1 & 0 & 1 & 2 & 0 & 2\\
3) & & 1 & 3 & 0 & 1 & 1 & 2 & 0 & 0 & 2 & 2 & 0
\end{tabular}
\label{a8e7p5}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{8} < E_7$, $p = 3$}
\begin{tabular}{rc|*{5}{c}|cc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 1 & 7 & 13 & 21 & 35 & 7 & 21 \\ \hline
1) & \possprim, \nongcr & 1 & 4 & 1 & 1 & 2 & 2 & 2
\end{tabular}
\begin{tabular}{r|*{6}{c}|*{5}{c}}
& \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& 1 & 6 & 10 & 10$^{*}$ & 14$_a$ & 15 & 1 & 6 & 10 & 10$^{*}$ & 15 \\ \hline
1) & 8 & 1 & 0 & 0 & 1 & 7 & 0 & 6 & 1 & 1 & 0\\
2) & 4 & 5 & 2 & 2 & 1 & 3 & 2 & 4 & 0 & 0 & 2
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{3}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& & 1 & 5 & 10 & 14$_a$ & 1 & 5 & 10 \\ \hline
1) & \nongcr & 9 & 8 & 7 & 1 & 6 & 6 & 2
\end{tabular}
\begin{tabular}{rc|cccccccc|ccccccc}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& & 1 & 6 & 8 & 10 & 10$^{*}$ & 13 & 15 & 35 & 1 & 6 & 8 & 10 & 10$^{*}$ & 13 & 15 \\ \hline
1) & \possprim & 0 & 3 & 7  & 1 & 1 & 3 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 0 & 0\\
2) & & 8 & 2 & 1  & 0 & 0 & 0 & 7 & 0 & 0 & 6 & 0 & 1 & 1 & 0 & 0\\
3) & \nongcr & 1 & 2 & 3  & 0 & 0 & 2 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 2 & 0\\
4) & & 1 & 3 & 2  & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 0 & 0 & 2 & 0\\
5) & \nongcr & 4 & 1 & 2  & 1 & 1 & 4 & 0 & 1 & 2 & 2 & 2 & 0 & 0 & 2 & 0\\
6) & \nongcr & 4 & 2 & 1  & 1 & 1 & 3 & 1 & 1 & 2 & 2 & 2 & 0 & 0 & 2 & 0\\
7) & & 4 & 6 & 1  & 2 & 2 & 0 & 3 & 0 & 2 & 4 & 0 & 0 & 0 & 0 & 2\\
8) & & 9 & 0 & 13 & 1 & 1 & 0 & 0 & 0 & 8 & 0 & 6 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{5}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 8 & 10 & 10$^{*}$ & 35 & 4 & 4$^{*}$ & 14$_a$ & 14$_b$ & 20$_a$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 3 & 1 & 1 & 0 & 2 & 1
\end{tabular}
\begin{tabular}{rc|cccccc|cccccc}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 6 & 10 & 10$^{*}$ & 13 & 15 & 1 & 6 & 10 & 10$^{*}$ & 13 & 15 \\ \hline
1) & & 9 & 1 & 0 & 0 & 1 & 7 & 0 & 6 & 1 & 1 & 0 & 0\\
2) & \nongcr & 5 & 5 & 2 & 2 & 1 & 3 & 2 & 4 & 0 & 0 & 0 & 2
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 10 & 10$^{*}$ & 13 & 15 & 4 & 4$^{*}$ & 6$_b$ & 6$_c$ \\ \hline
1) & \nongcr & 22 & 1 & 1 & 7 & 0 & 1 & 1 & 1 & 7
\end{tabular}
\begin{tabular}{rc|cccccc|cccccc}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 4 & 4$^{*}$ & 6 & 14 & 20 & 1 & 4 & 4$^{*}$ & 6 & 14 & 20 \\ \hline
1) & \nongcr & 15 & 0 & 0 & 1 & 8 & 0 & 0 & 1 & 1 & 8 & 0 & 0\\
2) & \nongcr & 7 & 2 & 2 & 5 & 0 & 4 & 4 & 0 & 0 & 2 & 0 & 2\\
3) & \nongcr & 7 & 2 & 2 & 6 & 1 & 3 & 4 & 0 & 0 & 2 & 0 & 2\\
4) & \nongcr & 7 & 2 & 2 & 9 & 4 & 0 & 4 & 0 & 0 & 4 & 2 & 0\\
5) & & 19 & 8 & 8 & 5 & 0 & 1 & 12 & 4 & 4 & 2 & 0 & 0\\
6) & & 19 & 8 & 8 & 6 & 1 & 0 & 12 & 4 & 4 & 2 & 0 & 0
\end{tabular}
\label{a7e7p2}
\end{table}

{\small
\begin{longtable}{rc|ccccccc|ccccccc}
\caption{Alt$_{6} < E_7$, $p = 0$ or $p \nmid |H|$} \\
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8$_a$ & $8_b$ & 9 & 10 & 1 & 5$_a$ & 5$_b$ & 8$_a$ & $8_b$ & 9 & 10 \\ \hline
1) & \possprim & 0 & 3 & 3 & 3 & 4  & 3 & 2 & 0 & 0 & 0 & 0 & 2 & 0 & 4 \\
2) & & 1 & 2 & 5 & 2 & 3  & 3 & 3 & 0 & 0 & 0 & 0 & 2 & 0 & 4 \\
3) & & 2 & 1 & 1 & 3 & 4  & 5 & 2 & 0 & 0 & 0 & 0 & 2 & 0 & 4 \\
4) & & 2 & 4 & 4 & 1 & 2  & 3 & 4 & 0 & 0 & 0 & 0 & 2 & 0 & 4 \\
5) & & 3 & 0 & 3 & 2 & 3  & 5 & 3 & 0 & 0 & 0 & 0 & 2 & 0 & 4 \\
6) & & 4 & 2 & 2 & 1 & 2  & 5 & 4 & 0 & 0 & 0 & 0 & 2 & 0 & 4 \\
7) & & 3 & 0 & 0 & 3 & 4  & 6 & 2 & 0 & 4 & 4 & 0 & 2 & 0 & 0 \\
8) & & 5 & 1 & 1 & 1 & 2  & 6 & 4 & 0 & 4 & 4 & 0 & 2 & 0 & 0 \\
9) & & 2 & 2 & 2 & 3 & 5  & 3 & 2 & 1 & 2 & 2 & 1 & 0 & 3 & 0 \\
10)& & 3 & 1 & 4 & 2 & 4  & 3 & 3 & 1 & 2 & 2 & 1 & 0 & 3 & 0 \\
11)& & 4 & 3 & 3 & 1 & 3  & 3 & 4 & 1 & 2 & 2 & 1 & 0 & 3 & 0 \\
12)& & 1 & 2 & 2 & 3 & 4  & 4 & 2 & 2 & 2 & 2 & 0 & 2 & 2 & 0 \\
13)& & 2 & 1 & 4 & 2 & 3  & 4 & 3 & 2 & 2 & 2 & 0 & 2 & 2 & 0 \\
14)& & 3 & 3 & 3 & 1 & 2  & 4 & 4 & 2 & 2 & 2 & 0 & 2 & 2 & 0 \\
15)& & 4 & 0 & 0 & 3 & 5  & 5 & 2 & 3 & 0 & 0 & 1 & 0 & 5 & 0 \\
16)& & 6 & 1 & 1 & 1 & 3  & 5 & 4 & 3 & 0 & 0 & 1 & 0 & 5 & 0 \\
17)& & 3 & 0 & 0 & 3 & 4  & 6 & 2 & 4 & 0 & 0 & 0 & 2 & 4 & 0 \\
18)& & 5 & 1 & 1 & 1 & 2  & 6 & 4 & 4 & 0 & 0 & 0 & 2 & 4 & 0 \\
19)& & 4 & 2 & 2 & 5 & 5  & 1 & 2 & 4 & 2 & 2 & 2 & 2 & 0 & 0 \\
20)& & 5 & 1 & 4 & 4 & 4  & 1 & 3 & 4 & 2 & 2 & 2 & 2 & 0 & 0 \\
21)& & 6 & 3 & 3 & 3 & 3  & 1 & 4 & 4 & 2 & 2 & 2 & 2 & 0 & 0 \\
22)& & 6 & 0 & 0 & 5 & 5  & 3 & 2 & 6 & 0 & 0 & 2 & 2 & 2 & 0 \\
23)& & 8 & 1 & 1 & 3 & 3  & 3 & 4 & 6 & 0 & 0 & 2 & 2 & 2 & 0 \\
24)& & 9 & 0 & 9 & 0 & 0  & 1 & 7 & 6 & 0 & 6 & 0 & 0 & 0 & 2 \\
25)& & 9 & 0 & 0 & 0 & 13 & 0 & 2 & 8 & 0 & 0 & 0 & 6 & 0 & 0 \\
\multicolumn{16}{c}{Permutations: $(5_a,5_b)$, $(8_a,8_b)$.}
\label{a6e7p0}
\end{longtable}
}

{\small
\begin{longtable}{rc|ccccccc|ccccccc}
\caption{$2\cdot$Alt$_{6} < E_7$, $p = 0$ or $p \nmid |H|$} \\
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9 & 10$_a$ & 4$_a$ & 4$_b$ & 8$_c$ & 8$_d$ & 10$_b$ & 10$_c$ \\ \cline{1-14}
1) & \possprim & 0 & 0 & 0 & 4 & 3 & 3 & 5 & 0 & 0 & 0 & 2 & 1 & 3 \\
2) & & 2 & 1 & 1 & 2 & 1 & 3 & 7 & 0 & 0 & 0 & 2 & 1 & 3 \\
3) & \possprim & 0 & 0 & 0 & 4 & 3 & 3 & 5 & 0 & 0 & 0 & 2 & 3 & 1 \\
4) & & 2 & 1 & 1 & 2 & 1 & 3 & 7 & 0 & 0 & 0 & 2 & 3 & 1 \\
5) & & 3 & 1 & 1 & 3 & 1 & 2 & 7 & 0 & 3 & 2 & 1 & 0 & 2 \\
6) & & 3 & 1 & 1 & 3 & 1 & 2 & 7 & 0 & 3 & 2 & 1 & 2 & 0 \\
7) & & 1 & 0 & 0 & 5 & 3 & 2 & 5 & 1 & 1 & 1 & 0 & 1 & 3 \\
8) & & 3 & 1 & 1 & 3 & 1 & 2 & 7 & 1 & 1 & 1 & 0 & 1 & 3 \\
9) & & 1 & 0 & 0 & 5 & 3 & 2 & 5 & 1 & 1 & 1 & 0 & 3 & 1 \\
10)& & 3 & 1 & 1 & 3 & 1 & 2 & 7 & 1 & 1 & 1 & 0 & 3 & 1 \\
11)& & 3 & 1 & 1 & 3 & 1 & 2 & 7 & 3 & 0 & 2 & 1 & 0 & 2 \\
12)& & 3 & 1 & 1 & 3 & 1 & 2 & 7 & 3 & 0 & 2 & 1 & 2 & 0 \\
\multicolumn{16}{c}{Permutations: $(4_a,4_b)(5_a,5_b)$, $(8_a,8_b)(8_c,8_d)(10_b,10_c)$.}
\label{2a6e7p0}
\end{longtable}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8 & 10 & 1 & 5$_a$ & 5$_b$ & 8 & 10 \\ \hline
1) & \possprim, \nongcr & 3 & 3 & 3 & 10 & 2 & 0 & 0 & 0 & 2 & 4\\
2) & \possprim, \nongcr & 4 & 2 & 5 & 8 & 3 & 0 & 0 & 0 & 2 & 4\\
3) & \possprim, \nongcr & 5 & 4 & 4 & 6 & 4 & 0 & 0 & 0 & 2 & 4\\
4) & \possprim, \nongcr & 7 & 1 & 1 & 12 & 2 & 0 & 0 & 0 & 2 & 4\\
5) & \possprim, \nongcr & 8 & 0 & 3 & 10 & 3 & 0 & 0 & 0 & 2 & 4\\
6) & \nongcr & 9 & 2 & 2 & 8 & 4 & 0 & 0 & 0 & 2 & 4\\
7) & \possprim, \nongcr & 9 & 0 & 0 & 13 & 2 & 0 & 4 & 4 & 2 & 0\\
8) & \nongcr & 11 & 1 & 1 & 9 & 4 & 0 & 4 & 4 & 2 & 0\\
9) & \nongcr & 5 & 2 & 2 & 11 & 2 & 4 & 2 & 2 & 4 & 0\\
10) & \nongcr & 6 & 4 & 1 & 9 & 3 & 4 & 2 & 2 & 4 & 0\\
11) & \nongcr & 7 & 3 & 3 & 7 & 4 & 4 & 2 & 2 & 4 & 0\\
12) & & 10 & 0 & 9 & 1 & 7 & 6 & 0 & 6 & 0 & 2\\
13) & \nongcr & 9 & 0 & 0 & 13 & 2 & 8 & 0 & 0 & 6 & 0\\
14) & \nongcr & 11 & 1 & 1 & 9 & 4 & 8 & 0 & 0 & 6 & 0
\label{a6e7p5}
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 5$_a$ & 5$_b$ & 8 & $10_a$ & 4$_a$ & 4$_b$ & 10$_b$ & 10$_c$ \\ \hline
1) & \possprim, \nongcr & 3 & 0 & 0 & 10 & 5 & 2 & 2 & 1 & 3 \\
2) & \possprim, \nongcr & 5 & 1 & 1 & 6 & 7 & 2 & 2 & 1 & 3 \\
3) & \possprim, \nongcr & 5 & 1 & 1 & 6 & 7 & 3 & 6 & 2 & 0
\end{tabular}\\
Permutations: $(4_a,4_b)(5_a,5_b)$, $(10_b,10_c)$.
\label{2a6e7p5}
\end{table}

{\small
\begin{longtable}{r|ccccc|ccccc}
\caption{Alt$_{5} < E_7$, $p = 0$ or $p \nmid |H|$}\\
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& 1 & 3$_a$ & $3_b$ & 4 & 5 & 1 & 3$_a$ & $3_b$ & 4 & 5 \\ \hline
1) & 7 & 5 & 7 & 10 & 10 & 0 & 1 & 0 & 2 & 9\\
2) & 8 & 6 & 10 & 3 & 13 & 0 & 1 & 9 & 4 & 2\\
3) & 11 & 6 & 10 & 6 & 10 & 0 & 1 & 9 & 4 & 2\\
4) & 3 & 5 & 6 & 8 & 13 & 0 & 4 & 6 & 4 & 2\\
5) & 6 & 5 & 6 & 11 & 10 & 0 & 4 & 6 & 4 & 2\\
6) & 6 & 5 & 6 & 11 & 10 & 1 & 0 & 2 & 1 & 9\\
7) & 6 & 7 & 7 & 5 & 13 & 2 & 6 & 6 & 2 & 2\\
8) & 9 & 7 & 7 & 8 & 10 & 2 & 6 & 6 & 2 & 2\\
9) & 4 & 5 & 7 & 7 & 13 & 3 & 1 & 0 & 5 & 6\\
10) & 7 & 5 & 7 & 10 & 10 & 3 & 1 & 0 & 5 & 6\\
11) & 3 & 5 & 6 & 8 & 13 & 4 & 0 & 2 & 4 & 6\\
12) & 6 & 5 & 6 & 11 & 10 & 4 & 0 & 2 & 4 & 6\\
13) & 17 & 0 & 22 & 0 & 10 & 4 & 0 & 14 & 0 & 2\\
14) & 9 & 2 & 15 & 2 & 13 & 4 & 4 & 10 & 0 & 2\\
15) & 12 & 2 & 15 & 5 & 10 & 4 & 4 & 10 & 0 & 2\\
16) & 6 & 7 & 7 & 5 & 13 & 6 & 2 & 2 & 2 & 6\\
17) & 9 & 7 & 7 & 8 & 10 & 6 & 2 & 2 & 2 & 6\\
18) & 9 & 2 & 15 & 2 & 13 & 8 & 0 & 6 & 0 & 6\\
19) & 12 & 2 & 15 & 5 & 10 & 8 & 0 & 6 & 0 & 6\\
20) & 16 & 5 & 7 & 19 & 1 & 9 & 1 & 0 & 11 & 0\\
21) & 15 & 5 & 6 & 20 & 1 & 10 & 0 & 2 & 10 & 0\\
22) & 18 & 7 & 7 & 17 & 1 & 12 & 2 & 2 & 8 & 0\\
23) & 21 & 2 & 15 & 14 & 1 & 14 & 0 & 6 & 6 & 0\\
24) & 35 & 0 & 31 & 0 & 1 & 20 & 0 & 12 & 0 & 0\\
\multicolumn{11}{c}{Permutations: $(3_a,3_b)$.}
\label{a5e7p0}
\end{longtable}
\begin{tabular}{rc|ccccc|cccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 3$_a$ & 3$_b$ & 4$_a$ & 5 & 2$_a$ & 2$_b$ & 4$_b$ & 6 \\ \hline
 1) & \possprim & 0 & 8 & 9 & 8 &10  & 0 & 2 & 4 & 6 \\
 2) & & 1 & 8 &10 & 7 &10  & 2 & 1 & 5 & 5 \\
 3) & & 3 & 5 &15 & 5 &10  & 5 & 0 & 7 & 3 \\
 4) & & 3 & 8 & 9 &11 & 7  & 0 & 2 & 4 & 6 \\
 5) & & 3 & 8 & 9 &11 & 7  & 3 & 5 & 1 & 6 \\
 6) & & 3 &10 &10 & 5 &10  & 0 & 0 & 2 & 8 \\
 7) & & 4 & 8 &10 &10 & 7  & 2 & 1 & 5 & 5 \\
 8) & & 4 & 8 &10 &10 & 7  & 5 & 4 & 2 & 5 \\
 9) & & 6 & 5 &15 & 8 & 7  & 5 & 0 & 7 & 3 \\
10) & & 6 & 5 &15 & 8 & 7  & 8 & 3 & 4 & 3 \\
11) & & 6 &10 &10 & 8 & 7  & 0 & 0 & 2 & 8 \\
12) & & 8 & 0 & 1 & 8 &18  & 0 & 2 & 4 & 6 \\
13) & & 8 & 9 &13 & 6 & 7  & 0 & 8 & 1 & 6 \\
14) & & 9 & 0 & 2 & 7 &18  & 2 & 1 & 5 & 5 \\
15) & &11 & 0 & 1 &11 &15  & 0 & 2 & 4 & 6 \\
16) & &11 & 0 & 1 &11 &15  & 3 & 5 & 1 & 6 \\
17) & &11 & 2 & 2 & 5 &18  & 0 & 0 & 2 & 8 \\
18) & &12 & 0 & 2 &10 &15  & 2 & 1 & 5 & 5 \\
19) & &12 & 0 & 2 &10 &15  & 5 & 4 & 2 & 5 \\
20) & &13 & 9 &18 & 1 & 7  & 7 & 0 & 9 & 1 \\
21) & &13 & 9 &18 & 1 & 7  &10 & 3 & 6 & 1 \\
22) & &14 & 0 &28 & 0 & 7  &14 & 0 & 7 & 0 \\
23) & &14 & 2 & 2 & 8 &15  & 0 & 0 & 2 & 8 \\
24) & &16 & 1 & 5 & 6 &15  & 0 & 8 & 1 & 6 \\
25) & &21 & 1 &10 & 1 &15  & 7 & 0 & 9 & 1 \\
26) & &21 & 1 &10 & 1 &15  &10 & 3 & 6 & 1 \\
27) & &36 & 1 &10 &16 & 0  &16 & 9 & 0 & 1 \\
28) & &52 & 0 &27 & 0 & 0  &26 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{rc|cccc|cccc}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$}\\
& & 1 & 3$_a$ & 3$_b$ & 4 & 1 & 3$_a$ & 3$_b$ & 4\\ \hline
1) & \possprim, \nongcr & 17 & 5 & 7 & 20 & 1 & 5 & 4 & 7\\
2) & \nongcr & 21 & 6 & 10 & 16 & 2 & 1 & 9 & 6\\
3) & \possprim, \nongcr & 16 & 5 & 6 & 21 & 2 & 4 & 6 & 6\\
4) & \nongcr & 19 & 7 & 7 & 18 & 4 & 6 & 6 & 4\\
5) & \nongcr & 27 & 0 & 22 & 10 & 6 & 0 & 14 & 2\\
6) & \nongcr & 22 & 2 & 15 & 15 & 6 & 4 & 10 & 2\\
7) & \possprim, \nongcr & 17 & 5 & 7 & 20 & 9 & 1 & 0 & 11\\
8) & \nongcr & 16 & 5 & 6 & 21 & 10 & 0 & 2 & 10\\
9) & \nongcr & 19 & 7 & 7 & 18 & 12 & 2 & 2 & 8\\
10) & \nongcr & 22 & 2 & 15 & 15 & 14 & 0 & 6 & 6\\
11) & \nongcr & 36 & 0 & 31 & 1 & 20 & 0 & 12 & 0
\end{tabular}
\begin{tabular}{rc|cccc|ccc}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$}\\
& & 1 & 3$_a$ & 3$_b$ & 4 & $2_a$ & $2_b$ & 6 \\ \hline
1) & \nongcr & 15 & 9 & 13 & 13 & 1 & 9 & 6\\
2) & \nongcr & 31 & 1 & 5 & 21 & 1 & 9 & 6 \\
3) & & 52 & 27 & 0 & 0 & 1 & 27 & 0\\
4) & \possprim, \nongcr & 13 & 10 & 10 & 15 & 2 & 2 & 8 \\
5) & \nongcr & 29 & 2 & 2 & 23 & 2 & 2 & 8\\
6) & \possprim, \nongcr & 10 & 8 & 9 & 18 & 4 & 6 & 6 \\
7) & \nongcr & 26 & 0 & 1 & 26 & 4 & 6 & 6\\
8) & \possprim, \nongcr & 11 & 8 & 10 & 17 & 7 & 6 & 5 \\
9) & \nongcr & 27 & 0 & 2 & 25 & 7 & 6 & 5\\
10)& \possprim, \nongcr & 13 & 15 & 5 & 15 & 7 & 12 & 3 \\
11)& \nongcr & 20 & 18 & 9 & 8 & 9 & 16 & 1\\
12)& \nongcr & 36 & 10 & 1 & 16 & 9 & 16 & 1 \\
13)& \nongcr & 21 & 0 & 28 & 7 & 21 & 7 & 0
\end{tabular}
\begin{tabular}{r|ccccccc|ccccccc}
& \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& 1 & 10$_a$ & 11 & $16$ & $16^{*}$ & 45 & 55 & 1 & 10$_a$ & 11 & $16$ & $16^{*}$ & 45 & 55\\ \hline
1) & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 0 \\
2) & 3 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 0 & 2 & 1 & 1 & 0 & 0 \\
3) & 4 & 2 & 0 & 2 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 & 0 & 0 \\
\end{tabular}
\begin{tabular}{rc|cccccccc|cccccccc}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{8}{c}{$V_{56}$} \\
& & 1 & 9 & 10 & $10^{*}$ & 11 & 16 & 44 & 55 & 1 & 9 & 10 & $10^{*}$ & 11 & 16 & 44 & 55 \\ \hline
1) & & 2 & 1 & 1 & 1 & 2 & 5 & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0 \\
2) & & 3 & 0 & 0 & 0 & 1 & 4 & 0 & 1 & 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0 \\
3) & \nongcr & 6 & 3 & 1 & 1 & 0 & 5 & 0 & 0 & 6 & 2 & 0 & 0 & 0 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{rc|ccccccc|ccccc}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & $10_a$ & 11 & 16 & $16^{*}$ & 45 & 55 & 1 & $10_a$ & 11 & 16 & $16^{*}$ \\ \hline
1) & & 1 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 0 & 2 & 1 & 1 \\
2) & \nongcr & 2 & 0 & 2 & 2 & 2 & 1 & 0 & 2 & 0 & 2 & 1 & 1 \\
3) & & 2 & 1 & 1 & 0 & 0 & 0 & 2 & 2 & 0 & 2 & 1 & 1 \\
4) & \nongcr & 3 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 0 & 2 & 1 & 1 \\
5) & & 3 & 3 & 0 & 0 & 0 & 1 & 1 & 4 & 2 & 0 & 1 & 1 \\
6) & \nongcr & 4 & 2 & 0 & 2 & 2 & 1 & 0 & 4 & 2 & 0 & 1 & 1 \\
\end{tabular}
\begin{tabular}{rc|cccccccc|cccccc}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 5 & $5^{*}$ & 10$_a$ & 10$_b$ & $(10_b)^{*}$ & 24 & 45 & 1 & 5 & $5^{*}$ & 10$_a$ & 10$_b$ & $(10_b)^{*}$ \\ \hline
1) & \nongcr & 8 & 2 & 2 & 2 & 2 & 2 & 0 & 1 & 6 & 1 & 1 & 2 & 1 & 1 \\
2) & \nongcr & 8 & 4 & 4 & 0 & 2 & 2 & 0 & 1 & 6 & 3 & 3 & 0 & 1 & 1 \\
3) & \nongcr & 9 & 4 & 4 & 0 & 3 & 3 & 1 & 0 & 6 & 3 & 3 & 0 & 1 & 1
\end{tabular}
\label{m11e7p3}
\end{table}

\begin{table}[H]\small
\caption{$M_{11} < E_7$, $p = 2$}
\begin{tabular}{rc|ccccc|cccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 10 & 16 & $16^{*}$ & 44 & 1 & 10 & 16 & $16^{*}$ \\ \hline
1) & \nongcr & 5 & 2 & 2 & 2 & 1 & 4 & 2 & 1 & 1 \\
2) & \nongcr & 7 & 5 & 1 & 1 & 1 & 4 & 2 & 1 & 1
\end{tabular}
\begin{tabular}{r|cccc|cc}
& \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 16 & $16^{*}$ & 66 & 12 & 32 \\ \hline
1) & 3 & 2 & 2 & 1 & 2 & 1
\end{tabular}
\begin{tabular}{r|ccc|cc}
& \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 16 & 66 & 12 & 32 \\ \hline
1) & 3 & 4 & 1 & 2 & 1
\end{tabular}
\begin{tabular}{r|ccccc|cccc}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& 1 & $11_a$ & $16$ & $16^{*}$ & 78 & 1 & $11_a$ & $16$ & $16^{*}$ \\ \hline
1) & 1 & 2 & 1 & 1 & 1 & 2 & 2 & 1 & 1
\end{tabular}
\begin{tabular}{rc|cccccc|cc}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 1 & 16 & $16^{*}$ & $55_c$ & 66 & 78 & 12 & 32 \\ \hline
1) & \possprim & 0 & 0 & 0 & 1 & 0 & 1 & 2 & 1 \\
2) & & 3 & 2 & 2 & 0 & 1 & 0 & 2 & 1
\end{tabular}
\begin{tabular}{rc|cccc|cccc}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 15 & $15^{*}$ & 34 & $6$ & $6^{*}$ & $10_c$ & $(10_c)^{*}$  \\ \hline
1) & \nongcr & 9 & 3 & 3 & 1 & 3 & 3 & 1 & 1
\end{tabular}
\begin{tabular}{rc|ccccc|cccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 10 & 16 & $16^{*}$ & 44 & 1 & 10 & $16$ & $16^{*}$ \\ \hline
1) & \nongcr & 5 & 2 & 2 & 2 & 1 & 4 & 2 & 1 & 1
\end{tabular}
\begin{tabular}{rc|c|cc}
& & \multicolumn{1}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 133 & $28$ & $28^{*}$ \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{r|ccccc|cccc}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& 1 & 7 & 14 & 27 & 64 & 1 & 7 & 14 & 27 \\ \hline
1) & 3 & 5 & 1 & 3 & 0 & 0 & 4 & 2 & 0 \\
2) & 1 & 0 & 1 & 2 & 1 & 2 & 0 & 0 & 2 \\
3) & 21 & 14 & 1 & 0 & 0 & 14 & 6 & 0 & 0
\end{tabular}
\begin{tabular}{r|ccccc|*{3}{c}}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & $14_a$ & $14_b$ & $21_a$ & $21_b$ & $6_a$ & $6_b$ & $14_c$ \\ \hline
1) & 14 & 7 & 0 & 1 & 0 & 0 & 7 & 1
\end{tabular}
\begin{tabular}{r|ccccc|*{3}{c}}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & $14_a$ & $14_b$ & $21_a$ & $21_b$ & $6_a$ & $6_b$ & $14_c$ \\ \hline
1) & 14 & 0 & 7 & 0 & 1 & 0 & 7 & 1
\end{tabular}
\begin{tabular}{r|*{3}{c}|*{2}{c}}
& \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & $14_a$ & $21_a$ & $6$ & $14_b$ \\ \hline
1) & 14 & 7 & 1 & 7 & 1
\end{tabular}
\begin{tabular}{rc|ccccc|ccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 1 & $13_a$ & $13_b$ & $21_a$ & $21_b$ & $6_a$ & $6_b$ & 14 \\ \hline
1) & \nongcr & 21 & 7 & 0 & 1 & 0 & 0 & 7 & 1
\end{tabular}
\begin{tabular}{rc|ccccccccc|cccccc}
& & \multicolumn{9}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & $6_a$ & $6_b$ & $14_a$ & $14_b$ & 36 & $64_a$ & $64_b$ & 84 & 1 & $6_a$ & $6_b$ & $14_a$ & $14_b$ & 36 \\ \hline
1) & \possprim & 1 & 1 & 0 & 1 & 2 & 0 & 0 & 0 & 1 & 2 & 1 & 2 & 0 & 0 & 1 \\
2) & & 15 & 1 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 2 & 1 & 8 & 0 & 0 & 0 \\
3) & \nongcr & 11 & 3 & 8 & 0 & 4 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 2 & 0 \\
4) & \nongcr & 3 & 2 & 2 & 0 & 3 & 0 & 0 & 1 & 0 & 4 & 2 & 2 & 0 & 2 & 0 \\
5) & \nongcr & 35 & 14 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 20 & 6 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|c|cc}
& & \multicolumn{1}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 133 & $28$ & $28^{*}$ \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|c|cc}
& & \multicolumn{1}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 133 & 28 & $28^{*}$ \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{longtable}{rc|*{6}{c}|*{6}{c}}
\caption{$L_2(7) < E_7$, $p = 0$ or $p \nmid |H|$} \\
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 3 & $3^{*}$ & $6_a$ & 7 & $8_a$ & 1 & 3 & $3^{*}$ & $6_a$ & 7 & $8_a$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 6 & 5 & 7 & 0 & 2 & 2 & 0 & 4 & 2 \\
2) & & 1 & 2 & 2 & 6 & 4 & 7 & 2 & 0 & 0 & 4 & 2 & 2 \\
3) & & 2 & 3 & 3 & 6 & 3 & 7 & 0 & 2 & 2 & 0 & 4 & 2 \\
4) & & 3 & 1 & 1 & 6 & 8 & 4 & 0 & 2 & 2 & 0 & 4 & 2 \\
5) & & 3 & 4 & 4 & 6 & 2 & 7 & 4 & 2 & 2 & 4 & 0 & 2 \\
6) & & 4 & 2 & 2 & 6 & 7 & 4 & 2 & 0 & 0 & 4 & 2 & 2 \\
7) & & 5 & 0 & 0 & 2 & 4 & 11 & 0 & 1 & 1 & 6 & 2 & 0 \\
8) & & 5 & 3 & 3 & 6 & 6 & 4 & 0 & 2 & 2 & 0 & 4 & 2 \\
9) & & 6 & 4 & 4 & 6 & 5 & 4 & 4 & 2 & 2 & 4 & 0 & 2 \\
10) & & 7 & 2 & 2 & 2 & 2 & 11 & 2 & 3 & 3 & 6 & 0 & 0 \\
11) & & 8 & 0 & 0 & 2 & 7 & 8 & 0 & 1 & 1 & 6 & 2 & 0 \\
12) & & 9 & 1 & 1 & 0 & 2 & 13 & 8 & 0 & 0 & 0 & 0 & 6 \\
13) & & 10 & 2 & 2 & 2 & 5 & 8 & 2 & 3 & 3 & 6 & 0 & 0 \\
14) & & 11 & 9 & 9 & 6 & 0 & 4 & 4 & 6 & 6 & 0 & 0 & 2 \\
15) & & 12 & 1 & 1 & 0 & 5 & 10 & 8 & 0 & 0 & 0 & 0 & 6 \\
16) & & 15 & 7 & 7 & 2 & 0 & 8 & 2 & 7 & 7 & 2 & 0 & 0 \\
17) & & 21 & 1 & 1 & 0 & 14 & 1 & 14 & 0 & 0 & 0 & 6 & 0 \\
18) & & 35 & 15 & 15 & 0 & 0 & 1 & 20 & 6 & 6 & 0 & 0 & 0
\label{l27e7p0}
\end{longtable}
\begin{tabular}{rc|*{6}{c}|*{5}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 3 & $3^{*}$ & $6_a$ & 7 & $8_a$ & 4 & $4^{*}$ & $6_b$ & $6_c$ & $8_b$ \\ \hline
1) & \possprim & 0 & 4 & 4 & 3 & 5 & 7 & 2 & 2 & 1 & 3 & 2 \\
2) & & 3 & 4 & 4 & 3 & 8 & 4 & 2 & 2 & 1 & 3 & 2 \\
3) & & 14 & 1 & 1 & 7 & 1 & 8 & 1 & 1 & 1 & 7 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|cccccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 3 & $3^{*}$ & 6 & 7 & 1 & 3 & $3^{*}$ & 6 & 7 \\ \hline
1) & \possprim, \nongcr & 7 & 1 & 1 & 6 & 12 & 2 & 2 & 2 & 0 & 6 \\
2) & \nongcr & 8 & 2 & 2 & 6 & 11 & 4 & 0 & 0 & 4 & 4 \\
3) & \possprim, \nongcr & 9 & 3 & 3 & 6 & 10 & 2 & 2 & 2 & 0 & 6 \\
4) & \nongcr & 10 & 4 & 4 & 6 & 9 & 6 & 2 & 2 & 4 & 2 \\
5) & \nongcr & 15 & 9 & 9 & 6 & 4 & 6 & 6 & 6 & 0 & 2 \\
6) & \nongcr & 16 & 0 & 0 & 2 & 15 & 0 & 1 & 1 & 6 & 2 \\
7) & \nongcr & 18 & 2 & 2 & 2 & 13 & 2 & 3 & 3 & 6 & 0 \\
8) & \nongcr & 22 & 1 & 1 & 0 & 15 & 14 & 0 & 0 & 0 & 6 \\
9) & \nongcr & 23 & 7 & 7 & 2 & 8 & 2 & 7 & 7 & 2 & 0 \\
10) & \nongcr & 36 & 15 & 15 & 0 & 1 & 20 & 6 & 6 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 3 & $3^{*}$ & $6_a$ & 7 & 4 & $4^{*}$ & $6_b$ & $6_c$ \\ \hline
1) & \possprim, \nongcr & 7 & 4 & 4 & 3 & 12 & 4 & 4 & 1 & 3 \\
2) & \possprim, \nongcr & 22 & 1 & 1 & 7 & 9 & 1 & 1 & 1 & 7
\end{tabular}
\begin{tabular}{r|*{9}{c}|*{9}{c}}
& \multicolumn{9}{c|}{$V_{133}$} & \multicolumn{9}{c}{$V_{56}$} \\
& 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & $9_a$ & $9_b$ & $9_c$ & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & 1 & 2 & 1 & 1 & 1 & 2 & 3 & 3 & 3 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 \\
2) & 1 & 2 & 1 & 1 & 1 & 2 & 3 & 3 & 3 & 2 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 \\
3) & 2 & 2 & 1 & 1 & 1 & 3 & 2 & 3 & 3 & 2 & 0 & 0 & 0 & 0 & 0 & 2 & 3 & 1 \\
4) & 3 & 1 & 1 & 3 & 2 & 0 & 3 & 3 & 3 & 0 & 2 & 2 & 3 & 1 & 0 & 0 & 0 & 0 \\
5) & 3 & 1 & 5 & 1 & 0 & 0 & 3 & 3 & 3 & 0 & 2 & 4 & 2 & 0 & 0 & 0 & 0 & 0 \\
6) & 3 & 2 & 1 & 1 & 1 & 4 & 0 & 4 & 3 & 4 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 2 \\
7) & 5 & 2 & 1 & 1 & 1 & 6 & 0 & 4 & 1 & 3 & 0 & 0 & 0 & 0 & 1 & 0 & 5 & 0 \\
8) & 6 & 5 & 1 & 1 & 1 & 1 & 0 & 4 & 3 & 6 & 2 & 0 & 0 & 0 & 0 & 0 & 2 & 2 \\
9) & 10 & 2 & 1 & 1 & 1 & 11 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 \\
10) & 13 & 5 & 1 & 1 & 1 & 8 & 0 & 0 & 0 & 10 & 2 & 0 & 0 & 0 & 4 & 0 & 0 & 0 \\
11) & 21 & 1 & 0 & 14 & 1 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccccc|cccccc}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 \\ \hline
1) & \possprim, \nongcr & 10 & 2 & 1 & 1 & 1 & 11 & 0 & 2 & 2 & 2 & 2 & 0 \\
2) & \nongcr & 10 & 2 & 1 & 1 & 1 & 11 & 8 & 0 & 0 & 0 & 0 & 6 \\
3) & \nongcr & 12 & 1 & 0 & 1 & 5 & 9 & 0 & 2 & 0 & 2 & 4 & 0 \\
4) & \nongcr & 12 & 1 & 1 & 2 & 3 & 9 & 0 & 2 & 2 & 1 & 3 & 0 \\
5) & \nongcr & 13 & 2 & 0 & 1 & 5 & 8 & 0 & 5 & 0 & 0 & 3 & 0 \\
6) & \nongcr & 13 & 5 & 1 & 1 & 1 & 8 & 10 & 2 & 0 & 0 & 0 & 4 \\
7) & & 21 & 1 & 0 & 1 & 14 & 0 & 14 & 0 & 0 & 0 & 6 & 0
\end{tabular}
\begin{tabular}{rc|ccccc|ccccc}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 7 & $9_a$ & $9_b$ & $9_c$ & 1 & 7 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & \possprim, \nongcr & 3 & 7 & 3 & 3 & 3 & 0 & 8 & 0 & 0 & 0 \\
2) & \nongcr & 3 & 7 & 3 & 3 & 3 & 2 & 0 & 2 & 2 & 2 \\
3) & \nongcr & 5 & 8 & 2 & 3 & 3 & 2 & 0 & 2 & 1 & 3 \\
4) & \nongcr & 7 & 9 & 0 & 3 & 4 & 6 & 2 & 0 & 2 & 2 \\
5) & \nongcr & 11 & 11 & 0 & 1 & 4 & 4 & 1 & 0 & 0 & 5 \\
6) & \nongcr & 21 & 16 & 0 & 0 & 0 & 14 & 6 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{8}{c}|*{8}{c}}
& \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{8}{c}{$V_{56}$} \\
& 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & 11 & $12_a$ & $12_b$ & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & 11 & $12_a$ & $12_b$ \\ \hline
1) & 1 & 2 & 2 & 2 & 1 & 2 & 2 & 3 & 2 & 1 & 1 & 2 & 0 & 0 & 0 & 2 \\
2) & 2 & 0 & 0 & 4 & 2 & 1 & 2 & 3 & 2 & 1 & 1 & 2 & 0 & 0 & 0 & 2 \\
3) & 4 & 2 & 2 & 2 & 1 & 5 & 1 & 1 & 4 & 1 & 1 & 2 & 0 & 2 & 0 & 0 \\
4) & 5 & 0 & 0 & 4 & 2 & 4 & 1 & 1 & 4 & 1 & 1 & 2 & 0 & 2 & 0 & 0 \\
5) & 9 & 4 & 4 & 0 & 6 & 0 & 1 & 1 & 6 & 3 & 3 & 0 & 2 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{8}{c}|*{7}{c}}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & 11 & $12_a$ & $12_b$ & 6 & $6^{*}$ & $10_c$ & $10_d$ & $10_e$ & $12_c$ & $12_d$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 3 & 0 & 3 & 2 & 3 & 1 & 1 & 0 & 1 & 1 & 2 & 0 \\
2) & & 1 & 1 & 1 & 3 & 0 & 4 & 1 & 3 & 0 & 0 & 0 & 1 & 1 & 1 & 2 \\
3) & & 3 & 1 & 1 & 3 & 0 & 6 & 1 & 1 & 3 & 3 & 0 & 1 & 1 & 0 & 0 \\
4) & & 8 & 3 & 3 & 0 & 6 & 1 & 1 & 1 & 3 & 3 & 0 & 1 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & $11$ & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & $11$ \\ \hline
1) & \nongcr & 6 & 2 & 2 & 2 & 1 & 7 & 4 & 1 & 1 & 2 & 0 & 2 \\
2) & \nongcr & 7 & 0 & 0 & 4 & 2 & 6 & 4 & 1 & 1 & 2 & 0 & 2 \\
3) & \nongcr & 11 & 4 & 4 & 0 & 6 & 2 & 6 & 3 & 3 & 0 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{5}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & 11 & 6 & $6^{*}$ & $10_c$ & $10_d$ & $10_e$ \\ \hline
1) & \possprim, \nongcr & 5 & 1 & 1 & 0 & 3 & 8 & 3 & 3 & 0 & 1 & 1 \\
2) & \nongcr & 10 & 3 & 3 & 6 & 0 & 3 & 3 & 3 & 0 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 5 & $5^{*}$ & $10_a$ & $12_a$ & $12_b$ & 1 & 5 & $5^{*}$ & $10_a$ & $12_a$ & $12_b$ \\ \hline
1) & \nongcr & 3 & 4 & 4 & 3 & 2 & 3 & 2 & 3 & 3 & 0 & 0 & 2 \\
2) & \nongcr & 3 & 4 & 4 & 3 & 3 & 2 & 2 & 3 & 3 & 0 & 2 & 0 \\
3) & \nongcr & 9 & 4 & 4 & 6 & 1 & 1 & 6 & 3 & 3 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{5}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 5 & $5^{*}$ & $10_a$ & $12_a$ & $12_b$ & 6 & $6^{*}$ & $10_b$ & $12_c$ & $12_d$ \\ \hline
1) & \possprim, \nongcr & 3 & 1 & 1 & 6 & 2 & 3 & 1 & 1 & 2 & 0 & 2 \\
2) & \possprim, \nongcr & 5 & 1 & 1 & 7 & 1 & 3 & 0 & 0 & 2 & 2 & 1 \\
3) & \nongcr & 9 & 1 & 1 & 9 & 1 & 1 & 3 & 3 & 2 & 0 & 0 \\
4) & & 9 & 9 & 9 & 1 & 1 & 1 & 3 & 3 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ \\ \hline
1) & \nongcr & 3 & 1 & 1 & 6 & 2 & 3 & 2 & 1 & 1 & 2 & 0 & 2 \\
2) & \nongcr & 3 & 4 & 4 & 3 & 2 & 3 & 2 & 1 & 1 & 2 & 0 & 2 \\
3) & \nongcr & 5 & 2 & 2 & 6 & 1 & 3 & 0 & 0 & 0 & 2 & 2 & 1 \\
4) & \possprim, \nongcr & 5 & 5 & 5 & 3 & 1 & 3 & 0 & 0 & 0 & 2 & 2 & 1 \\
5) & \nongcr & 9 & 4 & 4 & 6 & 1 & 1 & 6 & 3 & 3 & 2 & 0 & 0 \\
6) & \nongcr & 9 & 7 & 7 & 3 & 1 & 1 & 6 & 3 & 3 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{9}{c}|*{7}{c}}
& \multicolumn{9}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & 13 & $14_a$ & $14_b$ & 1 & $7_a$ & $7_b$ & $12_a$ & 13 & $14_a$ & $14_b$  \\ \hline
1) & 1 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 3 & 0 & 2 & 2 & 0 & 0 & 2 & 0 \\
2) & 1 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 3 & 2 & 0 & 0 & 0 & 2 & 0 & 2 \\
3) & 2 & 2 & 2 & 1 & 1 & 1 & 3 & 0 & 2 & 0 & 2 & 2 & 0 & 0 & 2 & 0 \\
4) & 2 & 2 & 2 & 1 & 1 & 1 & 3 & 0 & 2 & 2 & 0 & 0 & 0 & 2 & 0 & 2 \\
5) & 3 & 0 & 0 & 4 & 0 & 1 & 0 & 2 & 3 & 4 & 0 & 0 & 2 & 0 & 0 & 2 \\
6) & 3 & 0 & 5 & 0 & 0 & 0 & 3 & 1 & 3 & 0 & 0 & 4 & 0 & 0 & 2 & 0 \\
7) & 4 & 2 & 2 & 4 & 0 & 1 & 1 & 0 & 2 & 4 & 0 & 0 & 2 & 0 & 0 & 2 \\
8) & 21 & 0 & 14 & 0 & 0 & 0 & 0 & 1 & 0 & 14 & 0 & 6 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{8}{c}|*{6}{c}}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & $7_a$ & $7_b$ & $12_{a,b}$ & $12_c$ & 13 & $14_a$ & $14_b$ & $6_a$ & $12_d$ & $12_e$ & $12_f$ & $14_c$ & $14_{d,e}$ \\ \hline
1) & \possprim & 0 & 0 & 2 & 1 & 1 & 1 & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 0 \\
2) & \possprim & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 4 & 0 & 0 & 0 & 0 & 2 & 1 \\
3) & & 1 & 0 & 2 & 1 & 2 & 0 & 1 & 4 & 1 & 2 & 1 & 0 & 1 & 0 \\
4) & & 1 & 2 & 4 & 1 & 1 & 2 & 0 & 2 & 1 & 1 & 1 & 1 & 1 & 0 \\
5) & & 1 & 3 & 3 & 1 & 1 & 2 & 0 & 2 & 0 & 0 & 0 & 0 & 2 & 1 \\
6) & & 2 & 2 & 4 & 1 & 2 & 1 & 0 & 2 & 1 & 2 & 1 & 0 & 1 & 0 \\
7) & &14 & 0 & 1 & 0 & 0 & 0 & 7 & 1 & 7 & 0 & 0 & 0 & 1 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{6}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ \\ \hline
1) & \possprim, \nongcr & 3 & 0 & 0 & 5 & 2 & 3 & 0 & 2 & 2 & 0 & 2 & 0 \\
2) & \nongcr & 3 & 0 & 0 & 5 & 2 & 3 & 4 & 0 & 0 & 2 & 0 & 2 \\
3) & \possprim, \nongcr & 5 & 2 & 2 & 6 & 0 & 2 & 0 & 2 & 2 & 0 & 2 & 0 \\
4) & \nongcr & 5 & 2 & 2 & 6 & 0 & 2 & 4 & 0 & 0 & 2 & 0 & 2 \\
5) & \nongcr & 6 & 0 & 5 & 3 & 1 & 3 & 0 & 0 & 4 & 0 & 2 & 0 \\
6) & & 21 & 0 & 14 & 0 & 1 & 0 & 14 & 0 & 6 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{5}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & $7_a$ & $7_b$ & 12 & $14_a$ & $14_b$ & $6_a$ & $6_b$ & $14_c$ & $14_d$ & $14_e$ \\ \hline
1) & \possprim, \nongcr & 1 & 0 & 2 & 4 & 4 & 1 & 4 & 3 & 1 & 0 & 0 \\
2) & \possprim, \nongcr & 1 & 1 & 1 & 4 & 4 & 1 & 0 & 0 & 2 & 1 & 1 \\
3) & \possprim, \nongcr & 3 & 2 & 4 & 5 & 2 & 0 & 4 & 3 & 1 & 0 & 0 \\
4) & \possprim, \nongcr & 3 & 3 & 3 & 5 & 2 & 0 & 0 & 0 & 2 & 1 & 1 \\
5) & & 14 & 0 & 1 & 0 & 1 & 7 & 7 & 0 & 1 & 0 & 0 \\
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{7}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $13$ & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & $13$ \\ \hline
1) & \possprim, \nongcr & 4 & 2 & 2 & 1 & 1 & 1 & 5 & 0 & 4 & 4 & 0 & 0 & 0 & 0 \\
2) & \nongcr & 4 & 2 & 2 & 1 & 1 & 1 & 5 & 4 & 0 & 0 & 0 & 0 & 0 & 4 \\
3) & \nongcr & 6 & 1 & 6 & 0 & 0 & 0 & 6 & 0 & 2 & 6 & 0 & 0 & 0 & 0 \\
4) & \nongcr & 6 & 2 & 2 & 0 & 4 & 1 & 3 & 6 & 0 & 0 & 0 & 2 & 0 & 2 \\
5) & & 21 & 1 & 15 & 0 & 0 & 0 & 0 & 14 & 0 & 6 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{6}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & 13 & $6_a$ & $6_b$ & $12_d$ & $12_e$ & $12_f$ & 14 \\ \hline
1) & \possprim, \nongcr & 1 & 4 & 6 & 1 & 1 & 1 & 2 & 1 & 0 & 1 & 1 & 1 & 1 \\
2) & \possprim, \nongcr & 1 & 5 & 5 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 4 \\
3) & & 2 & 6 & 4 & 2 & 1 & 1 & 1 & 0 & 1 & 1 & 2 & 0 & 1 \\
4) & \nongcr & 21 & 1 & 2 & 0 & 0 & 0 & 7 & 7 & 0 & 0 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{7}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& & 1 & $6_a$ & $6_b$ & $12_a$ & $12_b$ & $12_c$ & 14 & 1 & $6_a$ & $6_b$ & $12_a$ & $12_b$ & $12_c$ & 14 \\ \hline
1) & & 3 & 0 & 0 & 0 & 1 & 4 & 5 & 4 & 0 & 0 & 0 & 0 & 2 & 2 \\
2) & \nongcr & 3 & 0 & 2 & 1 & 1 & 2 & 5 & 2 & 2 & 1 & 0 & 2 & 1 & 0 \\
3) & \possprim, \nongcr & 3 & 1 & 3 & 1 & 1 & 1 & 5 & 2 & 2 & 1 & 1 & 1 & 1 & 0 \\
4) & \nongcr & 3 & 2 & 2 & 1 & 1 & 1 & 5 & 4 & 2 & 2 & 0 & 0 & 0 & 2 \\
5) & \nongcr & 5 & 0 & 5 & 0 & 0 & 0 & 7 & 4 & 0 & 4 & 0 & 0 & 0 & 2 \\
6) & \nongcr & 9 & 3 & 3 & 0 & 1 & 4 & 2 & 4 & 0 & 0 & 0 & 0 & 2 & 2 \\
7) & \nongcr & 9 & 3 & 5 & 1 & 1 & 2 & 2 & 2 & 2 & 1 & 0 & 2 & 1 & 0 \\
8) & \possprim, \nongcr & 9 & 4 & 6 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 1 & 1 & 1 & 0 \\
9) & \nongcr & 9 & 5 & 5 & 1 & 1 & 1 & 2 & 4 & 2 & 2 & 0 & 0 & 0 & 2 \\
10)& \nongcr &11 & 3 & 8 & 0 & 0 & 0 & 4 & 4 & 0 & 4 & 0 & 0 & 0 & 2 \\
11)& \nongcr &15 & 0 & 1 & 0 & 0 & 0 & 8 & 2 & 8 & 1 & 0 & 0 & 0 & 0 \\
12)& \nongcr & 35& 0 & 14& 0 & 0 & 0 & 1 & 20 & 0 & 6 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{8}{c}|*{6}{c}}
& \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& 1 & $9_a$ & $9_b$ & $16_a$ & 17 & $18_a$ & $18_b$ & $18_c$ & 1 & $9_a$ & $9_b$ & $16_a$ & 17 & $18_a$ \\ \hline
1) & 1 & 0 & 3 & 1 & 1 & 2 & 1 & 1 & 2 & 0 & 2 & 0 & 0 & 2 \\
2) & 3 & 0 & 3 & 1 & 3 & 0 & 1 & 1 & 2 & 2 & 4 & 0 & 0 & 0 \\
3) & 3 & 0 & 3 & 1 & 3 & 0 & 1 & 1 & 4 & 0 & 2 & 0 & 2 & 0 \\
4) & 6 & 0 & 3 & 4 & 0 & 0 & 1 & 1 & 6 & 0 & 2 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{5}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & $9_a$ & $9_b$ & 16 & $18_a$ & $18_b$ & $18_c$ & 1 & $9_a$ & $9_b$ & 16 & $18_a$ \\ \hline
1) & \nongcr & 2 & 0 & 3 & 2 & 2 & 1 & 1 & 2 & 0 & 2 & 0 & 2 \\
2) & \nongcr & 6 & 0 & 3 & 4 & 0 & 1 & 1 & 2 & 2 & 4 & 0 & 0 \\
3) & \nongcr & 6 & 0 & 3 & 4 & 0 & 1 & 1 & 6 & 0 & 2 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{4}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & $8_a$ & $8_b$ & $16_a$ & 1 & $8_a$ & $8_b$ & $16_a$ \\ \hline
1) & \nongcr & 13 & 2 & 5 & 4 & 8 & 0 & 2 & 2 \\
2) & \nongcr & 13 & 5 & 8 & 1 & 8 & 2 & 4 & 0
\end{tabular}
\begin{tabular}{r|*{10}{c}|*{5}{c}}
& \multicolumn{10}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ & $18_c$ & $18_d$ & $20_b$ & $20_c$ & $20_d$ & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ \\ \hline
1) & 1 & 1 & 1 & 0 & 2 & 1 & 0 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 2 \\
2) & 1 & 1 & 1 & 2 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{7}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& & $18_b$ & $18_c$ & 19 & $20_b$ & $20_c$ & $20_d$ & 10 & $10^{*}$ & $18_f$ & $18_g$ & $18_h$ & $18_i$ & $20_e$ \\ \hline
1)& \possprim &1&2&1&1&1&1& 1&1&0&1&0&1&0 \\
2)& \possprim &1&2&1&1&1&1& 0&0&0&1&0&1&1 \\
\end{tabular}
\begin{tabular}{r|*{8}{c}|*{3}{c}}
& \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & 9 & $9^{*}$ & $18_a$ & $20_a$ & $20_b$ & $20_c$ & $20_d$ & 1 & 9 & $9^{*}$ \\ \hline
1) &  1 &  3 &  3 &  1 &  0 &  1 &  1 &  1 &  2 &  3 &  3
\end{tabular}
\label{l219e7p5}
\end{table}

\begin{table}[H]\small
\caption{$SL_2(19) < E_7$, $p = 5$}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & $18_a$ & $20_b$ & $20_c$ & $20_d$ & 10 & $10^{*}$ & $18_b$ & $20_e$ \\ \hline
1) & \possprim, \nongcr & 1 & 4 & 1 & 1 & 1 & 0 & 0 & 2 & 1 \\
2) & \possprim, \nongcr & 1 & 4 & 1 & 1 & 1 & 1 & 1 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{8}{c}|*{5}{c}}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ & $18_c$ & $18_d$ & $19$ & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ \\ \hline
1) & \nongcr & 4 & 1 & 1 & 0 & 2 & 0 & 1 & 3 & 2 & 1 & 1 & 0 & 2 \\
2) & \nongcr & 4 & 1 & 1 & 2 & 0 & 1 & 0 & 3 & 2 & 1 & 1 & 2 & 0
\end{tabular}
\label{l219e7p3}
\end{table}

\begin{table}[H]\small
\caption{$SL_2(19) < E_7$, $p = 3$}
\begin{tabular}{rc|*{4}{c}|*{7}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& & 1 & $18_b$ & $18_c$ & $19$ & 10 & $10^{*}$ & $18_e$ & $18_f$ & $18_g$ & $18_h$ & $18_i$ \\ \hline
1) & \possprim, \nongcr & 3  & 1 & 2 & 4 & 1 & 1 & 0 & 0 & 1 & 0 & 1 \\
2) & \possprim, \nongcr & 3 & 2 & 1 & 4 & 1 & 1 & 0 & 1 & 0 & 1 & 0 \\
\end{tabular}
\begin{tabular}{rc|*{8}{c}|*{6}{c}}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ & $20_b$ & $20_c$ & $20_d$ & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ & $20_a$ \\ \hline
1) & & 1 & 0 & 0 & 1 & 3 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 1 \\
2) & & 1 & 0 & 0 & 1 & 3 & 1 & 1 & 1 & 2 & 2 & 2 & 1 & 0 & 0 \\ 
3) & \possprim, \nongcr & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 0 & 1 \\
4) & \nongcr & 1 & 1 & 1 & 2 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{7}{c}|*{3}{c}}
& \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & 25 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & 1 & $26_a$ & $26_b$ \\ \hline
1)&3&0&3&0&0&1&1&4&2&0 \\
2)&4&1&0&2&2&0&0&4&0&2 \\
3)&4&1&2&0&2&0&0&4&2&0
\end{tabular}
\begin{tabular}{r|*{7}{c}|*{3}{c}}
& \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & 24 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & 1 & $26_a$ & $26_e$ \\ \hline
1) & 3 & 0 & 3 & 0 & 1 & 1 & 0 & 4 & 2 & 0 \\
2) & 5 & 1 & 0 & 2 & 0 & 0 & 2 & 4 & 0 & 2 \\
3) & 5 & 1 & 2 & 2 & 0 & 0 & 0 & 4 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & $13_a$ & $13_b$ & 25 & 26 & 1 & $13_a$ & $13_b$ & 25 \\ \hline
1) & & 4 & 2 & 2 & 1 & 2 & 4 & 2 & 2 & 0 \\
2) & \nongcr & 6 & 0 & 0 & 3 & 2 & 6 & 0 & 0 & 2 
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{2}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 1 & $12_a$ & $12_b$ & 26 & 1 & 26 \\ \hline
1) & & 3 & 0 & 0 & 5 & 4 & 2 \\
2) & \nongcr & 9 & 3 & 3 & 2 & 4 & 2
\end{tabular}
\begin{tabular}{r|*{7}{c}|*{4}{c}}
& \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& 1 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & $26_f$ & 1 & $26_c$ & $26_d$ & $26_e$ \\ \hline
1)&3&0&1&0&3&0&1&4&0&2&0\\
2)&3&1&0&0&0&3&1&4&0&0&2\\
3)&3&1&1&3&0&0&0&4&2&0&0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{4}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & $26_{c}$ & $26_{d}$ & $26_{e}$ & 27 & $28_a$ & 14 & $14^{*}$ & $28_g$ & $28_h$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 1 & 1 & 1 &  0 & 0 & 1 & 1 \\
2) & & 1 & 1 & 1 & 1 & 2 & 0 &  2 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{7}{c}|*{4}{c}}
& \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& 1 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & $26_f$ & 1 & $26_d$ & $26_e$ & $26_f$ \\ \hline
1)& 3& 0& 1& 1& 0& 3& 0& 4& 0& 2& 0
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{2}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 1 & $26_c$ & $26_e$ & $26_f$ & 27 & 14 & $14^{*}$ \\ \hline
1) & \possprim, \nongcr & 1 & 1 & 1 & 1 & 2 & 2 & 2 
\end{tabular}
\label{2l227e7p13}
\end{table}

\begin{table}[H]\small
\caption{$L_2(27) < E_7$, $p = 7$}
\begin{tabular}{rc|*{4}{c}|*{3}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& & 1 & 13 & $13^{*}$ & $26_a$ & 1 & 13 & $13^{*}$ \\ \hline
1)& \nongcr & 3& 3& 3& 2& 4& 2& 2 
\end{tabular}
\label{l227e7p7}
\end{table}

\begin{table}[H]\small
\caption{$SL_2(27) < E_7$, $p = 7$}
\begin{tabular}{rc|*{3}{c}|*{4}{c}}
& & \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & $26_a$ & $28_a$ & 14 & $14^{*}$ & $28_g$ & $28_h$ \\ \hline
1)& \possprim, \nongcr & 1& 4& 1& 0& 0& 1& 1 \\
2)& \possprim, \nongcr & 3& 5& 0& 2& 2& 0& 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{6}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{6}{c}{$V_{56}$} \\
& & 1 & $13$ & $13^{*}$ & $26_a$ & $26_b$ & $26_c$ & $28_a$ & 1 & $13$ & $13^{*}$ & $26_c$ & $28_d$ & $28_f$ \\ \hline
1) & \possprim, \nongcr & 1 & 1 & 1 & 1 & 1 & 1 & 1  & 0 & 0 & 0 & 0 & 1 & 1 \\
2) & & 3 & 0 & 0 & 0 & 1 & 4 & 0  & 4 & 0 & 0 & 2 & 0 & 0 \\
3) & \nongcr & 3 & 2 & 2 & 1 & 1 & 1 & 0  & 4 & 2 & 2 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{4}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & $15_a$ & $15_b$ & $28_b$ & $28_c$ & $30_a$ & $30_b$ & $30_c$ & $28_i$ & $28_j$ & $28_k$ & $28_l$ \\ \hline
1)& \possprim & 0&1&0&1&1&1&1&1&0&1&0\\
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{4}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & $15_a$ & $15_b$ & $28_b$ & $28_c$ & $28_k$ & $28_l$ & $28_m$ & $28_n$\\ \hline
1)& \possprim & $3$ & $4$ & 0& 1& 1& 0& 1& 0
\end{tabular}
\begin{tabular}{rc|*{6}{c}|*{1}{c}}
& & \multicolumn{6}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & $15_a$ & $15_b$ & $28_b$ & $30_a$ & $30_b$ & $30_c$ & $28_c$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 1 & 1 & 1 & 2
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{2}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & $15_a$ & $15_b$ & $28_b$ & $28_c$ & $30_a$ & $30_d$ & $30_e$ & $28_d$ & $28_e$\\ \hline
1)& \possprim & 0& 1& 0& 1& 1& 1& 1& 2& 0
\end{tabular}
\begin{tabular}{rc|*{8}{c}|*{4}{c}}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & $14_a$ & $14_b$ & $28_b$ & $28_c$ & $30_a$ & $30_b$ & $30_c$ & $28_d$ & $28_e$ & $28_f$ & $28_g$ \\ \hline
1)& \possprim & 1& 0& 1& 0& 1& 1& 1& 1& 1& 0& 1& 0
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{5}{c}c}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & $19_a$ & $19_b$ & $38_c$ & $38_d$ & $38_e$ & $18_b$ & $18_b$ & $38_i$ & $38_j$ & $38_k$ \\ \hline
1)& \possprim & 0&1&1&1&1&0&1&0&0&1
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{5}{c}c}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & $19_a$ & $19_b$ & $38_a$ & $38_c$ & $38_g$ & $18_a$ & $18_b$ & $38_i$ & $38_l$ & $38_m$ \\ \hline
1)& \possprim & 0& 1& 1& 1& 1& 0& 1& 0& 0& 1
\end{tabular}
\begin{tabular}{rc|*{2}{c}|*{2}{c}}
& & \multicolumn{2}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & $19_a$ & $19_b$ & $18_b$ & 38 \\ \hline
1) & \possprim & $r$ & $7 - r$ & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{4}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & $18_a$ & $38_b$ & $38_c$ & $38_d$ & 1 & $18_a$ & $18_b$ & $38_a$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1  & 0 & 0 & 1 & 1 \\
2) & \possprim & 1 & 1 & 1 & 1 & 1  & 2 & 0 & 3 & 0 \\
3) & \possprim & 1 & 1 & 1 & 1 & 1  & 2 & 1 & 2 & 0
\end{tabular}
\begin{tabular}{r|*{8}{c}|*{5}{c}}
& \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$}
\caption{$L_3(3) < E_7$, $p = 0$ or $p \nmid |H|$} \\
& 1 & 13 & $16_a$ & $16_b$ & $26_a$ & $26_b$ & 27 & 39 & 1 & 12 & $16_a$ & $26_a$ & 27 \\ \hline
1) & 1 & 0 & 0 & 0 & 1 & 1 & 2 & 0  & 2 & 0 & 0 & 0 & 2 \\
2) & 2 & 1 & 0 & 2 & 0 & 0 & 2 & 0  & 0 & 2 & 1 & 0 & 0 \\
3) & 2 & 1 & 1 & 1 & 0 & 0 & 2 & 0  & 2 & 0 & 0 & 0 & 2 \\
4) & 3 & 0 & 0 & 0 & 3 & 1 & 0 & 0  & 4 & 0 & 0 & 2 & 0 \\
5) & 3 & 0 & 0 & 2 & 0 & 0 & 1 & 1  & 0 & 2 & 1 & 0 & 0 \\
6) & 3 & 0 & 1 & 1 & 0 & 0 & 1 & 1  & 2 & 0 & 0 & 0 & 2 \\
7) & 4 & 1 & 1 & 1 & 2 & 0 & 0 & 0  & 4 & 0 & 0 & 2 & 0
\end{tabular}
\begin{tabular}{rc|*{8}{c}|*{4}{c}}
& & \multicolumn{8}{c|}{$V_{133}$} & \multicolumn{4}{c}{$V_{56}$} \\
& & 1 & 11 & 13 & 16 & $26_a$ & $26_b$ & $(26_b)^{*}$ & 39 & 1 & 11 & 16 & $26_a$ \\ \hline
1)& \nongcr & 1& 2& 0& 2& 1& 1& 1& 0& 2& 2& 2& 0\\
2)& \nongcr & 2& 2& 1& 6& 0& 0& 0& 0& 2& 2& 2& 0\\
3)& & 3& 0& 0& 0& 3& 1& 1& 0& 4& 0& 0& 2\\
4)& & 3& 1& 0& 5& 0& 0& 0& 1& 2& 2& 2& 0\\
5)& & 4& 0& 1& 4& 2& 0& 0& 0& 4& 0& 0& 2
\end{tabular}
\label{l33e7p13}
\end{table}

\begin{table}[H]\small
\caption{$L_3(3) < E_7$, $p = 2$}
\begin{tabular}{rc|*{7}{c}|*{5}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & 12 & $16_a$ & $(16_a)^{*}$ & $16_b$ & $(16_b)^{*}$ & 26 & 1 & 12 & $16_b$ & $(16_b)^{*}$ & 26 \\ \hline
1) & \nongcr & 3 & 0 & 0 & 0 & 0 & 0 & 5  & 4 & 0 & 0 & 0 & 2 \\
2) & \nongcr & 5 & 1 & 2 & 2 & 0 & 0 & 2  & 0 & 2 & 1 & 1 & 0 \\
3) & \nongcr & 5 & 1 & 1 & 1 & 1 & 1 & 2  & 4 & 0 & 0 & 0 & 2
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{2}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & $35_b$ & $35_c$ & $63_a$ & $63_b$ & $28_a$ & $28_b$\\ \hline
1)& \possprim &  1& 1& 0& 1& 0& 2 \\
2)& \possprim & 1& 1& 1& 0& 2& 0
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{2}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & $35_a$ & $35_b$ & $63_a$ & $63_b$ & $28_a$ & $28_b$ \\ \hline
1)& \possprim & 1& 1& 0& 1& 0& 2 \\
2)& \possprim & 1& 1& 1& 0& 2& 0
\end{tabular}
\begin{tabular}{rc|*{3}{c}|*{1}{c}}
& & \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & $35_a$ & $35_c$ & 63 & 28 \\ \hline
1)& \possprim & 1& 1& 1& 2
\end{tabular}
\begin{tabular}{rc|*{7}{c}|*{5}{c}}
& & \multicolumn{7}{c|}{$V_{133}$} & \multicolumn{5}{c}{$V_{56}$} \\
& & 1 & $15_a$ & $15_b$ & $15_c$ & 19 & $63_a$ & $63_b$ & 6 & $10$ & $10^{*}$ & $22_a$ & $22_b$ \\ \hline
1)& \possprim, \nongcr & 2& 1& 0& 1& 2& 0& 1& 2& 0& 0& 0& 2 \\
2)& \possprim, \nongcr & 2& 1& 0& 1& 2& 1& 0& 2& 0& 0& 2& 0 \\
3)& & 9& 0& 7& 0& 1& 0& 0& 6& 1& 1& 0& 0
\end{tabular}
\begin{tabular}{r|*{3}{c}|*{3}{c}}
& \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & $26_a$ & $26_b$ & 1 & $26_a$ & $26_b$ \\ \hline
 1)& 3& 1& 4& 4& 0& 2 \\
 2)& 3& 4& 1& 4& 2& 0 
\end{tabular}
\begin{tabular}{rc|*{10}{c}}
& & \multicolumn{10}{c}{$V_{133}$} \\
& & 1 & 6 & $7_a$ & $7_b$ & 14 & $21_a$ & $21_b$ & 27 & $28$ & $32$ \\ \hline
 1)& \possprim & 0& 0& 0& 0& 0& 0& 1& 1& 0& 1 \\
 2)& \possprim & 0& 0& 1& 0& 1& 0& 1& 1& 0& 1 \\
 3)& & 1& 0& 0& 0& 1& 0& 2& 0& 0& 1 \\
 4)& & 1& 0& 0& 0& 1& 0& 2& 0& 0& 1 \\
 5)& & 1& 0& 2& 1& 0& 0& 1& 1& 1& 0 \\
 6)& & 2& 0& 1& 1& 0& 0& 2& 0& 1& 0 \\
 7)& & 2& 0& 1& 1& 0& 0& 2& 0& 1& 0 \\
 8)& & 3& 0& 5& 0& 1& 0& 3& 0& 0& 0 \\
 9)& & 6& 6& 0& 2& 3& 0& 0& 1& 0& 0 \\
10)& &14& 0& 0& 0& 7& 0& 0& 1& 0& 0 \\
11)& &21& 0& 14& 0& 1& 0& 0& 0& 0& 0
\end{tabular}

\begin{tabular}{r|*{9}{c}}
& \multicolumn{9}{c}{$V_{56}$} \\
& 1 & 6 & $7_a$ & $7_b$ & 14 & $21_a$ & $21_b$ & 27 & $28$ \\ \hline 
1) & 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
2) &  0& 0& 0& 1& 0& 0& 1& 0& 0 \\
3)&  0& 0& 2& 0& 0& 2& 0& 0& 0 \\
4)& 2& 0& 0& 0& 0& 0& 0& 2& 0 \\
5)& 0& 0& 0& 1& 0& 0& 1& 0& 0 \\
6)& 0& 0& 2& 0& 0& 2& 0& 0& 0 \\
7)& 2& 0& 0& 0& 0& 0& 0& 2& 0 \\
8)& 0& 0& 4& 0& 2& 0& 0& 0& 0 \\
9)& 4& 4& 0& 0& 2& 0& 0& 0& 0 \\
10)& 0& 7& 0& 1& 0& 0& 0& 0& 0 \\
11)&14 & 0& 6& 0& 0& 0& 0& 0& 0
\end{tabular}
\begin{tabular}{rc|*{9}{c}}
& & \multicolumn{9}{c}{$V_{133}$} \\
& & 1 & 6 & $7_a$ & $7_b$ &14 & $21_a$ & $21_b$ & 26 & $28$ \\ \hline
 1)& \possprim, \nongcr & 1& 2& 0& 0& 0& 0& 1& 3& 0 \\
 2)& \possprim, \nongcr & 1& 2& 1& 0& 1& 1& 0& 3& 0 \\
 3)& & 2& 0& 2& 1& 0& 1& 0& 1& 1 \\
 4)& \possprim, \nongcr & 3& 2& 0& 0& 1& 0& 0& 4& 0 \\
 5)& \nongcr & 3& 2& 0& 0& 1& 0& 0& 4& 0 \\
 6)& \nongcr & 4& 0& 1& 1& 0& 0& 0& 2& 1 \\
 7)& \nongcr & 4& 0& 1& 1& 0& 0& 0& 2& 1 \\
 8)& \nongcr & 6& 0& 5& 0& 1& 0& 0& 3& 0 \\
 9)& & 6& 6& 0& 2& 3& 1& 0& 0& 0 \\
10)& & 14& 0& 0& 0& 7& 1& 0& 0& 0 \\
11)& & 21& 0&14& 0& 1& 0& 0& 0& 0 \\
\end{tabular}\\

\begin{tabular}{r|*{9}{c}}
& \multicolumn{9}{c}{$V_{56}$} \\
& 1 & 6 & $7_a$ & $7_b$ &14 & $21_a$ & $21_b$ & 26 & $28$ \\ \hline 
1) & 0& 0& 0& 0& 0& 0& 0& 0& 1 \\
2) & 0& 0& 0& 1& 0& 0& 1& 0& 0 \\
3) & 0& 0& 0& 1& 0& 0& 1& 0& 0 \\
4) & 0& 0& 2& 0& 0& 2& 0& 0& 0 \\
5) & 4& 0& 0& 0& 0& 0& 0& 2& 0 \\
6) & 0& 0& 2& 0& 0& 2& 0& 0& 0 \\
7) & 4& 0& 0& 0& 0& 0& 0& 2& 0 \\
8) & 0& 0& 4& 0& 2& 0& 0& 0& 0 \\
9) & 4& 4& 0& 0& 2& 0& 0& 0& 0 \\
10) & 0& 7& 0& 1& 0& 0& 0& 0& 0 \\
11) &14& 0& 6& 0& 0& 0& 0& 0& 0 
\end{tabular}
\begin{tabular}{rc|*{3}{c}|*{1}{c}}
& & \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & $133_a$ & $133_b$ & $133_c$ & 56 \\ \hline
1) & \possprim & 1 & 0 & 0 & 1
\end{tabular}
\begin{tabular}{r|*{9}{c}|*{7}{c}}
& \multicolumn{9}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& 1 & 5 & $5^{*}$ & 6 & 10 & $10^{*}$ & $15_b$ & 20 & 24 & 1 & 5 & $5^{*}$ & 6 & 10 & $10^{*}$ & $15_b$ \\ \hline
1)& 4& 0& 0& 4& 2& 2& 3& 1& 0& 2& 0& 0& 4& 0& 0& 2\\
2)& 8& 0& 0& 0& 0& 0& 7& 1& 0& 0& 0& 0& 6& 1& 1& 0\\
3)& 9& 4& 4& 0& 3& 3& 0& 0& 1& 6& 3& 3& 0& 1& 1& 0
\end{tabular}
\begin{tabular}{r|*{9}{c}|*{7}{c}}
& \multicolumn{9}{c|}{$V_{133}$} & \multicolumn{7}{c}{$V_{56}$} \\
& 1 & 5 & $5^{*}$ & 6 & 10 & $10^{*}$ & $15_b$ & 20 & 23 & 1 & 5 & $5^{*}$ & 6 & 10 & $10^{*}$ & $15_b$ \\ \hline 
1)& 4& 0& 0& 4& 2& 2& 3& 1& 0& 2& 0& 0& 4& 0& 0& 2 \\
2)& 8& 0& 0& 0& 0& 0& 7& 1& 0& 0& 0& 0& 6& 1& 1& 0 \\
3)&10& 4& 4& 0& 3& 3& 0& 0& 1& 6& 3& 3& 0& 1& 1& 0 
\end{tabular}
\begin{tabular}{r|*{5}{c}|*{2}{c}}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 7 & $21_a$ & 27 & $35_b$ & 7 & $21_a$ \\ \hline
 1)& 1& 2& 1& 1& 2& 2& 2
\end{tabular}
\begin{tabular}{r|*{5}{c}|*{2}{c}}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 7 & $21_a$ & 26 & $35_b$ & 7 & $21_a$ \\ \hline
1)& 2& 2& 1& 1& 2& 2& 2
\end{tabular}
\begin{tabular}{r|*{5}{c}|*{2}{c}}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 7 & $21_a$ & 27 & $35_b$ & 7 & $21_a$ \\ \hline
1)& 1& 2& 1& 1& 2& 2& 2
\end{tabular}
\begin{tabular}{r|*{5}{c}|*{2}{c}}
& \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 7 & 21 & 27 & 35 & 7 & 21 \\ \hline
1)& 1& 2& 1& 1& 2& 2& 2
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{1}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{1}{c}{$V_{56}$} \\
& & 28 & $35_a$ & $35_b$ & $35_c$ & $28$ \\ \hline
1)& \possprim & 1& 1& 1& 1& 2
\end{tabular}
\begin{tabular}{r|*{3}{c}|*{2}{c}}
& \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& 1 & 26 & 52 & 1 & 26 \\ \hline
1) & 3 & 3 & 1 & 4 & 2
\end{tabular}
\begin{tabular}{rc|*{3}{c}|*{2}{c}}
& & \multicolumn{3}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & 1 & 25 & 52 & 1 & 25 \\ \hline
1) & \nongcr & 6 & 3 & 1 & 6 & 2
\end{tabular}
\begin{tabular}{r|*{4}{c}|*{3}{c}}
& \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & $27$ & $27^{*}$ & 78 & 1 & 27 & $27^{*}$ \\ \hline
1) & 1 & 1 & 1 & 1 & 2 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{4}{c}|*{3}{c}}
& & \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& & 1 & $27$ & $27^{*}$ & 78 & 1 & 27 & $27^{*}$ \\ \hline
1) & \nongcr & 1 & 1 & 1 & 1 & 2 & 1 & 1
\end{tabular}
\begin{tabular}{r|*{4}{c}|*{3}{c}}
& \multicolumn{4}{c|}{$V_{133}$} & \multicolumn{3}{c}{$V_{56}$} \\
& 1 & 27 & $27^{*}$ & 77 & 1 & 27 & $27^{*}$ \\ \hline
1) & 2 & 1 & 1 & 1 & 2 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{5}{c}|*{2}{c}}
& & \multicolumn{5}{c|}{$V_{133}$} & \multicolumn{2}{c}{$V_{56}$} \\
& & $14$ & $14^{*}$ & $35_a$ & $35_b$ & $35_c$ & $14$ & $14^{*}$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{c|c|l|l}
$n$ & $p$ & \multicolumn{1}{c|}{Factors} & \multicolumn{1}{c}{Notes}\\ \hline
17 & 2 & $1^2$/$118$/$128_a$ & Permutation: $(128_a,128_b)$ \\
16 & 2 & $1^2$/$14^2$/$64$/$64^{*}$/$90$ & \possprim, \nongcr \\
15 & 2 & $1^2$/$14^2$/$64$/$64^{*}$/$90$ \\
14 & 2 & $1^8$/$12^4$/$64_a$/$64_b^{2}$ & $64_a$ is a section of $\bigwedge^{2} 12$. \nongcr \\
13 & 2 & $1^8$/$12^4$/$32_a^2$/$32_b^2$/$64$ \\
12 & 2 & $1^{16}$/$10^6$/$16^4$/$(16^{*})^4$/$44$ & \nongcr \\
11 & 11 & $36/44/84^{2}$ & \possprim \\
& 2 & $1^{16}$/$10^6$/$16^4$/$(16^{*})^4$/$44$ \\
10 & $p \neq 2,3,5$ & $9/35/36/84^{2}$ & \possprim \\
& 3 & $1/9/34/36/84^{2}$ & \possprim \\
\end{tabular}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 8 & 28 & 35$_a$ & 35$_b$ & $35_c$ & 56 \\ \hline
1) & \possprim, \nongcr & 1 & 2 & 3 & 1 & 0 & 0 & 2 \\
2) & & 3 & 0 & 5 & 1 & 1 & 1 & 0
\end{tabular}
\label{a10e8p5}
\end{table}

\begin{table}[H]\small
\caption{Alt$_{10} < E_8$, $p = 2$}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 8 & 16 & 26 & 48 & 64$_a$ & 64$_b$ & 198 \\ \hline
1) & & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 1  \\
2) & \nongcr & 4 & 2 & 0 & 2 & 1 & 1 & 1 & 0  \\
3) & \nongcr & 4 & 2 & 1 & 2 & 2 & 0 & 1 & 0  \\
4) & \possprim, \nongcr & 8 & 5 & 0 & 4 & 2 & 0 & 0 & 0  \\
5) & \nongcr & 16 & 1 & 1 & 8 & 0 & 0 & 0 & 0 \\
6) & \nongcr & 30 & 8 & 8 & 1 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{r|*{7}{c}}
& 1 & 8 & 27 & 28 & 35$_a$ & 35$_b$ & 56 \\ \hline
1) & 1 & 3 & 1 & 3 & 0 & 0 & 2 \\
2) & 3 & 1 & 1 & 5 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|*{7}{c}}
& 1 & 8 & 19 & 28 & 35$_a$ & 35$_b$ & 56 \\ \hline
1) & 1 & 4 & 1 & 3 & 0 & 0 & 2 \\
2) & 3 & 2 & 1 & 5 & 1 & 1 & 0
\end{tabular}
\begin{tabular}{r|*{9}{c}}
& 1 & 8 & 21 & 27 & 28 & 35$_a$ & 35$_b$ & 56 & 134 \\ \hline
1) & 1 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 1 \\
2) & 1 & 3 & 0 & 1 & 3 & 0 & 0 & 2 & 0 \\
3) & 3 & 1 & 0 & 1 & 5 & 1 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{rc|ccccc}
& & 1 & 7 & 21 & 27 & 35 \\ \hline
1) & \possprim, \nongcr & 4 & 6 & 5 & 1 & 2
\end{tabular}
\label{a9e8p3}
\end{table}

\begin{table}[H]\small
\caption{Alt$_9 < E_8$, $p = 2$}
\begin{tabular}{rc|*{9}{c}}
& & 1 & 8$_a$ & $8_b$ & $8_c$ & 20 & 20$^{*}$ & 26 & 48 & 78 \\ \hline
1) & \possprim, \nongcr & 2 & 2 & 1 & 1 & 1 & 1 & 0 & 2 & 1 \\
2) & \nongcr & 4 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 2 \\
3) & \possprim, \nongcr & 4 & 0 & 0 & 1 & 2 & 2 & 0 & 0 & 2 \\
4) & \possprim, \nongcr & 4 & 2 & 2 & 3 & 1 & 1 & 2 & 2 & 0 \\
5) & \possprim, \nongcr & 4 & 2 & 3 & 3 & 2 & 2 & 2 & 1 & 0 \\
6) & \possprim, \nongcr & 6 & 0 & 0 & 3 & 1 & 1 & 2 & 1 & 1 \\
7) & \possprim, \nongcr & 6 & 0 & 2 & 2 & 2 & 2 & 2 & 0 & 1 \\
8) & \possprim, \nongcr & 8 & 0 & 2 & 4 & 1 & 1 & 4 & 1 & 0 \\
9) & \possprim, \nongcr & 8 & 0 & 2 & 5 & 2 & 2 & 4 & 0 & 0 \\
10) & \nongcr & 8 & 5 & 0 & 0 & 0 & 0 & 4 & 2 & 0 \\
11) & \nongcr & 16 & 1 & 1 & 1 & 0 & 0 & 8 & 0 & 0 \\
12) & & 30 & 8 & 8 & 8 & 0 & 0 & 1 & 0 & 0
\end{tabular}
\begin{tabular}{r|ccccccccc}
& 1 & 7 & 14 & 20 & 21$_a$ & 28 & 35 & 64 & 70 \\ \hline
1) & 3 & 1 & 0 & 1 & 0 & 3 & 0 & 1 & 1 \\
2) & 3 & 2 & 1 & 0 & 0 & 4 & 1 & 0 & 1 \\
3) & 4 & 7 & 0 & 1 & 5 & 0 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{9}{c}}
& & 1 & 7 & 14 & 19 & 21$_a$ & 28 & 35 & 45 & 70 \\ \hline
1) & & 3 & 2 & 1 & 0 & 0 & 4 & 1 & 0 & 1 \\
2) & \nongcr & 4 & 1 & 0 & 2 & 0 & 3 & 0 & 1 & 1 \\
3) & & 5 & 7 & 0 & 1 & 5 & 0 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{r|ccccccccc}
& 1 & 7 & 13 & 20 & 21$_a$ & 21$_b$ & 35 & 43 & 70 \\ \hline
1) & 3 & 4 & 0 & 1 & 0 & 4 & 0 & 1 & 1 \\
2) & 3 & 4 & 0 & 1 & 1 & 3 & 0 & 1 & 1 \\
3) & 4 & 6 & 1 & 0 & 0 & 4 & 1 & 0 & 1 \\
4) & 4 & 7 & 0 & 1 & 5 & 0 & 2 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccccc}
& & 1 & 7 & 13 & 21 & 28 & 35 \\ \hline
1) & \nongcr & 4 & 3 & 1 & 0 & 5 & 2 \\
2) & \nongcr & 4 & 8 & 1 & 5 & 0 & 2
\end{tabular}
\begin{tabular}{rc|*{10}{c}}
& & 1 & 6 & 10 & 10$^{*}$ & 14$_a$ & 14$_b$ & 15 & 21 & 35 \\ \hline
1) & \possprim & 0 & 0 & 1 & 1 & 2 & 0 & 4 & 0 & 4 \\
2) & & 1 & 0 & 2 & 2 & 1 & 2 & 4 & 0 & 3 \\
3) & & 2 & 0 & 3 & 3 & 0 & 4 & 4 & 0 & 2 \\
4) & & 2 & 1 & 0 & 0 & 5 & 4 & 2 & 4 & 0 \\
5) & & 2 & 1 & 0 & 0 & 2 & 7 & 2 & 4 & 0 \\
6) & & 2 & 2 & 0 & 0 & 5 & 4 & 3 & 3 & 0 \\
7) & & 2 & 2 & 0 & 0 & 2 & 7 & 3 & 3 & 0 \\
8) & & 4 & 1 & 0 & 0 & 5 & 4 & 0 & 2 & 2 \\
9) & & 4 & 1 & 0 & 0 & 2 & 7 & 0 & 2 & 2 \\
10) & & 4 & 2 & 0 & 0 & 5 & 4 & 1 & 1 & 2 \\
11) & & 4 & 2 & 0 & 0 & 2 & 7 & 1 & 1 & 2 \\
12) & & 5 & 1 & 1 & 1 & 4 & 6 & 0 & 2 & 1 \\
13) & & 5 & 2 & 1 & 1 & 4 & 6 & 1 & 1 & 1 \\
14) & & 11 & 13 & 2 & 2 & 1 & 0 & 7 & 0 & 0
\end{tabular}
\begin{tabular}{rc|ccccccc}
& & 1 & 5 & 10 & 14$_a$ & 14$_b$ & 21 & 35 \\ \hline
1) & \possprim & 0 & 0 & 8 & 0 & 4 & 2 & 2\\
2) & \possprim & 0 & 2 & 7 & 1 & 2 & 1 & 3 \\
3) & \possprim & 0 & 4 & 6 & 2 & 0 & 0 & 4\\
4) & \possprim, \nongcr & 1 & 2 & 9 & 0 & 4 & 1 & 2 \\
5) & \possprim, \nongcr & 1 & 4 & 8 & 1 & 2 & 0 & 3\\
6) & \possprim, \nongcr & 2 & 3 & 0 & 3 & 5 & 4 & 1 \\
7) & \possprim, \nongcr & 2 & 3 & 0 & 6 & 2 & 4 & 1\\
8) & \possprim, \nongcr & 2 & 4 & 10 & 0 & 4 & 0 & 2 \\
9) & \nongcr & 3 & 3 & 2 & 2 & 7 & 4 & 0\\
10) & \nongcr & 3 & 3 & 2 & 5 & 4 & 4 & 0 \\
11) & \possprim, \nongcr & 3 & 5 & 1 & 3 & 5 & 3 & 1\\
12) & \possprim, \nongcr & 3 & 5 & 1 & 6 & 2 & 3 & 1 \\
13) & \possprim, \nongcr & 4 & 5 & 3 & 2 & 7 & 3 & 0\\
14) & \possprim, \nongcr & 4 & 5 & 3 & 5 & 4 & 3 & 0 \\
15) & & 5 & 1 & 0 & 2 & 7 & 2 & 2\\
16) & & 5 & 1 & 0 & 5 & 4 & 2 & 2 \\
17) & & 6 & 1 & 2 & 4 & 6 & 2 & 1\\
18) & \nongcr & 6 & 3 & 1 & 2 & 7 & 1 & 2 \\
19) & \nongcr & 6 & 3 & 1 & 5 & 4 & 1 & 2\\
20) & \nongcr & 7 & 3 & 3 & 4 & 6 & 1 & 1 \\
21) & \nongcr & 15 & 2 & 2 & 1 & 0 & 9 & 0\\
22) & \nongcr & 24 & 20 & 11 & 1 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|cccccccc}
& & 1 & 6 & 8 & 10 & 10$^{*}$ & 13 & 15 & 35\\ \hline
1) & \possprim & 0 & 0 & 4 & 1 & 1 & 2 & 2 & 4 \\
2) & \possprim & 0 & 1 & 3 & 1 & 1 & 1 & 3 & 4 \\
3) & \possprim & 0 & 2 & 2 & 1 & 1 & 0 & 4 & 4 \\
4) & \possprim & 0 & 4 & 12 & 4 & 4 & 1 & 0 & 1 \\
5) & & 2 & 0 & 2 & 1 & 1 & 0 & 0 & 6 \\
6) & \nongcr & 3 & 0 & 2 & 2 & 2 & 3 & 3 & 3 \\
7) & \nongcr & 3 & 1 & 1 & 2 & 2 & 2 & 4 & 3 \\
8) & \nongcr & 3 & 3 & 11 & 5 & 5 & 3 & 0 & 0 \\
9) & \possprim, \nongcr & 3 & 7 & 14 & 0 & 0 & 7 & 0 & 0 \\
10) & & 5 & 0 & 0 & 2 & 2 & 1 & 1 & 5 \\
11) & \nongcr & 6 & 0 & 0 & 3 & 3 & 4 & 4 & 2 \\
12) & \possprim, \nongcr & 6 & 6 & 9 & 0 & 0 & 8 & 2 & 0 \\
13) & \possprim, \nongcr & 6 & 7 & 8 & 0 & 0 & 7 & 3 & 0 \\
14) & \nongcr & 8 & 6 & 7 & 0 & 0 & 6 & 0 & 2 \\
15) & \nongcr & 8 & 7 & 6 & 0 & 0 & 5 & 1 & 2 \\
16) & \possprim, \nongcr & 9 & 3 & 6 & 0 & 0 & 11 & 2 & 0 \\
17) & \possprim, \nongcr & 9 & 4 & 5 & 0 & 0 & 10 & 3 & 0 \\
18) & \nongcr & 11 & 3 & 4 & 0 & 0 & 9 & 0 & 2 \\
19) & \nongcr & 11 & 4 & 3 & 0 & 0 & 8 & 1 & 2 \\
20) & \nongcr & 11 & 5 & 6 & 1 & 1 & 8 & 0 & 1 \\
21) & \nongcr & 11 & 6 & 5 & 1 & 1 & 7 & 1 & 1 \\
22) & & 11 & 14 & 1 & 2 & 2 & 0 & 7 & 0 \\
23) & & 28 & 0 & 25 & 1 & 1 & 0 & 0 & 0
\end{tabular}
\label{a7e8p5}
\end{table}

\begin{table}[H]\small
\caption{Alt$_7 < E_8$, $p = 3$}
\begin{tabular}{rc|cccccc||rc|cccccc}
& & 1 & 6 & 10 & 10$^{*}$ & 13 & 15 & & & 1 & 6 & 10 & 10$^{*}$ & 13 & 15 \\ \hline
1) & \possprim, \nongcr & 10 & 0 & 5 & 5 & 6 & 4 & 2) & \possprim, \nongcr & 11 & 5 & 0 & 0 & 9 & 6 \\
3) & \nongcr & 12 & 13 & 2 & 2 & 1 & 7 & 4) & \possprim, \nongcr & 17 & 3 & 2 & 2 & 11 & 2
\end{tabular}
\label{a7e8p3}
\end{table}

\begin{table}[H]\small
\caption{Alt$_7 < E_8$, $p = 2$}
\begin{tabular}{rc|cccccc||rc|cccccc}
& & 1 & 4 & 4$^{*}$ & 6 & 14 & 20 & & & 1 & 4 & 4$^{*}$ & 6 & 14 & 20 \\ \hline
1) & \possprim, \nongcr & 8 & 1 & 1 & 0 & 8 & 6 & 2) & \possprim, \nongcr & 8 & 1 & 1 & 1 & 9 & 5 \\
3) & \possprim, \nongcr & 8 & 1 & 1 & 2 & 10 & 4 & 4) & \possprim, \nongcr & 8 & 4 & 4 & 4 & 6 & 5 \\
5) & \possprim, \nongcr & 8 & 4 & 4 & 5 & 7 & 4 & 6) & \possprim, \nongcr & 8 & 4 & 4 & 6 & 8 & 3 \\
7) & \nongcr & 8 & 7 & 7 & 8 & 4 & 4 & 8) & \nongcr & 8 & 7 & 7 & 9 & 5 & 3 \\
9) & \nongcr & 8 & 7 & 7 & 10 & 6 & 2 & 10) & \nongcr & 18 & 2 & 2 & 9 & 0 & 8 \\
11) & \nongcr & 18 & 2 & 2 & 10 & 1 & 7 & 12) & \nongcr & 18 & 2 & 2 & 17 & 8 & 0 \\
13) & & 46 & 16 & 16 & 9 & 0 & 1 & 14) & & 46 & 16 & 16 & 10 & 1 & 0
\end{tabular}
\begin{tabular}{rc|ccccccc||rc|ccccccc}
& & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9 & 10 & & & 1 & 5$_a$ & 5$_b$ & 8$_a$ & 8$_b$ & 9 & 10 \\ \hline
1) & \possprim & 0 & 0 & 0 & 6 & 6 & 8 & 8 & 2) & \possprim & 0 & 0 & 6 & 4 & 4 & 6 & 10 \\
3) & \possprim & 0 & 2 & 2 & 7 & 7 & 4 & 8 & 4) & \possprim & 0 & 3 & 3 & 4 & 4 & 6 & 10 \\
5) & & 1 & 1 & 4 & 6 & 6 & 4 & 9 & 6) & & 1 & 2 & 2 & 5 & 10 & 3 & 8 \\
7) & & 1 & 2 & 5 & 3 & 3 & 6 & 11& 8) & & 1 & 7 & 7 & 6 & 6 & 9 & 0 \\
9) & & 2 & 0 & 0 & 7 & 7 & 6 & 8 & 10) & & 2 & 0 & 6 & 5 & 5 & 4 & 10 \\
11)& & 2 & 1 & 1 & 4 & 4 & 8 & 10 & 12) & & 2 & 1 & 4 & 4 & 9 & 3 & 9 \\
13)& & 2 & 3 & 3 & 5 & 5 & 4 & 10 & 14) & & 2 & 4 & 4 & 2 & 2 & 6 & 12 \\
15)& & 2 & 6 & 9 & 5 & 5 & 9 & 1 & 16) & & 3 & 0 & 0 & 5 & 10 & 5 & 8 \\
17)& & 3 & 0 & 3 & 3 & 3 & 8 & 11 & 18) & & 3 & 0 & 6 & 3 & 8 & 3 & 10 \\
19)& & 3 & 2 & 5 & 4 & 4 & 4 & 11 & 20) & & 3 & 3 & 3 & 3 & 8 & 3 & 10 \\
21)& & 3 & 5 & 5 & 6 & 6 & 11 & 0 & 22) & & 3 & 5 & 11 & 4 & 4 & 9 & 2 \\
23)& & 3 & 7 & 7 & 7 & 7 & 7 & 0 & 24) & & 3 & 8 & 8 & 4 & 4 & 9 & 2 \\
25)& & 4 & 1 & 1 & 5 & 5 & 6 & 10 & 26) & & 4 & 2 & 2 & 2 & 2 & 8 & 12 \\
27)& & 4 & 2 & 5 & 2 & 7 & 3 & 11 & 28) & & 4 & 4 & 4 & 3 & 3 & 4 & 12 \\
29)& & 4 & 4 & 7 & 5 & 5 & 11 & 1 & 30) & & 4 & 6 & 9 & 6 & 6 & 7 & 1 \\
31)& & 4 & 7 & 7 & 5 & 10 & 6 & 0 & 32) & & 4 & 7 & 10 & 3 & 3 & 9 & 3 \\
33)& & 5 & 0 & 3 & 4 & 4 & 6 & 11 & 34) & & 5 & 1 & 1 & 3 & 8 & 5 & 10 \\
35)& & 5 & 3 & 9 & 4 & 4 & 11 & 2 & 36) & & 5 & 4 & 4 & 1 & 6 & 3 & 12 \\
37)& & 5 & 5 & 5 & 7 & 7 & 9 & 0 & 38) & & 5 & 5 & 11 & 5 & 5 & 7 & 2 \\
39)& & 5 & 6 & 6 & 4 & 4 & 11 & 2 & 40) & & 5 & 6 & 9 & 4 & 9 & 6 & 1 \\
41)& & 5 & 8 & 8 & 5 & 5 & 7 & 2 & 42) & & 5 & 9 & 9 & 2 & 2 & 9 & 4 \\
43)& & 6 & 0 & 3 & 2 & 7 & 5 & 11 & 44) & & 6 & 2 & 2 & 3 & 3 & 6 & 12 \\
45)& & 6 & 4 & 7 & 6 & 6 & 9 & 1 & 46) & & 6 & 5 & 5 & 5 & 10 & 8 & 0 \\
47)& & 6 & 5 & 8 & 3 & 3 & 11 & 3 & 48) & & 6 & 5 & 11 & 3 & 8 & 6 & 2 \\
49)& & 6 & 7 & 10 & 4 & 4 & 7 & 3 & 50) & & 6 & 8 & 8 & 3 & 8 & 6 & 2 \\
51)& & 7 & 2 & 2 & 1 & 6 & 5 & 12 & 52) & & 7 & 3 & 9 & 5 & 5 & 9 & 2 \\
53)& & 7 & 4 & 7 & 4 & 9 & 8 & 1 & 54) & & 7 & 6 & 6 & 5 & 5 & 9 & 2 \\
55)& & 7 & 7 & 7 & 2 & 2 & 11 & 4 & 56) & & 7 & 7 & 10 & 2 & 7 & 6 & 3 \\
57)& & 7 & 9 & 9 & 3 & 3 & 7 & 4 & 58) & & 8 & 0 & 0 & 0 & 20 & 0 & 8 \\
59)& & 8 & 3 & 9 & 3 & 8 & 8 & 2 & 60) & & 8 & 5 & 8 & 4 & 4 & 9 & 3 \\
61)& & 8 & 6 & 6 & 3 & 8 & 8 & 2 & 62) & & 8 & 9 & 9 & 1 & 6 & 6 & 4 \\
63)& & 9 & 5 & 8 & 2 & 7 & 8 & 3 & 64) & & 9 & 7 & 7 & 0 & 20 & 1 & 0 \\
65)& & 9 & 7 & 7 & 3 & 3 & 9 & 4 & 66) & & 10 & 7 & 7 & 1 & 6 & 8 & 4 \\
67)& & 11 & 0 & 0 & 4 & 4 & 17 & 2 & 68) & & 11 & 5 & 5 & 0 & 20 & 3 & 0 \\
69)& & 13 & 0 & 0 & 5 & 5 & 15 & 2 & 70) & & 13 & 1 & 1 & 2 & 2 & 17 & 4 \\
71)& & 13 & 5 & 5 & 11 & 11 & 1 & 0 & 72) & & 14 & 0 & 0 & 3 & 8 & 14 & 2 \\
73)& & 14 & 4 & 7 & 10 & 10 & 1 & 1 & 74) & & 15 & 1 & 1 & 3 & 3 & 15 & 4 \\
75)& & 15 & 3 & 9 & 9 & 9 & 1 & 2 & 76) & & 15 & 6 & 6 & 9 & 9 & 1 & 2 \\
77)& & 16 & 1 & 1 & 1 & 6 & 14 & 4 & 78) & & 16 & 5 & 8 & 8 & 8 & 1 & 3 \\
79)& & 17 & 7 & 7 & 7 & 7 & 1 & 4 & 80) & & 21 & 0 & 0 & 9 & 9 & 7 & 2 \\
81)& & 23 & 1 & 1 & 7 & 7 & 7 & 4 & 82) & & 24 & 0 & 21 & 0 & 0 & 1 & 11 \\
83)& & 28 & 0 & 0 & 0 & 25 & 0 & 2
\end{tabular}
\begin{tabular}{rc|ccccc||rc|ccccc}
& & 1 & $5_a$ & $5_b$ & 8 & 10 & & & 1 & $5_a$ & $5_b$ & 8 & 10 \\ \hline
1) & \possprim, \nongcr & 4 & 2 & 2 & 18 & 8 & 2) & \possprim, \nongcr & 5 & 1 & 4 & 16 & 9 \\
3) & \possprim, \nongcr & 6 & 0 & 6 & 14 & 10 & 4) & \possprim, \nongcr & 6 & 3 & 3 & 14 & 10 \\
5) & \possprim, \nongcr & 7 & 2 & 5 & 12 & 11 & 6) & \possprim, \nongcr & 8 & 0 & 0 & 20 & 8  \\
7) & \possprim, \nongcr & 8 & 4 & 4 & 10 & 12 & 8) & \possprim, \nongcr & 10 & 1 & 1 & 16 & 10 \\
9) & \possprim, \nongcr & 10 & 7 & 7 & 21 & 0 & 10) & \possprim, \nongcr & 11 & 0 & 3 & 14 & 11 \\
11) & \possprim, \nongcr & 11 & 6 & 9 & 19 & 1 & 12) & \nongcr & 12 & 2 & 2 & 12 & 12 \\
13) & \possprim, \nongcr & 12 & 5 & 11 & 17 & 2 & 14) & \possprim, \nongcr & 12 & 8 & 8 & 17 & 2 \\
15) & \possprim, \nongcr & 13 & 7 & 10 & 15 & 3 & 16) & \possprim, \nongcr & 14 & 5 & 5 & 23 & 0 \\
17) & \nongcr & 14 & 9 & 9 & 13 & 4 & 18) & \possprim, \nongcr & 15 & 4 & 7 & 21 & 1 \\
19) & \possprim, \nongcr & 16 & 3 & 9 & 19 & 2 & 20) & \possprim, \nongcr & 16 & 6 & 6 & 19 & 2 \\
21) & \nongcr & 17 & 5 & 8 & 17 & 3 & 22) & \nongcr & 18 & 7 & 7 & 15 & 4 \\
23) & & 20 & 0 & 24 & 1 & 10 & 24) & & 25 & 0 & 21 & 1 & 11 \\
25) & \nongcr & 28 & 0 & 0 & 25 & 2 & 26) & \nongcr & 30 & 1 & 1 & 21 & 4
\end{tabular}
\begin{tabular}{rc|ccccc||r|ccccc}
& & 1 & $3_a$ & $3_b$ & 4 & 5 & & 1 & $3_a$ & $3_b$ & 4 & 5 \\ \hline
1) & \possprim & 0 & 14 & 14 & 16 & 20 & 2) & 2 & 15 & 15 & 14 & 20 \\
3) & & 3 & 13 & 18 & 13 & 20 & 4) & 3 & 14 & 14 & 19 & 17 \\
5) & & 5 & 15 & 15 & 17 & 17 & 6) & 6 & 13 & 18 & 16 & 17 \\
7) & & 6 & 14 & 14 & 22 & 14 & 8) & 8 & 6 & 6 & 16 & 28 \\
9) & & 8 & 8 & 28 & 8 & 20 & 10) & 8 & 15 & 15 & 20 & 14 \\
11) & & 9 & 13 & 18 & 19 & 14 & 12) & 10 & 7 & 7 & 14 & 28 \\
13) & & 10 & 19 & 19 & 6 & 20 & 14) & 11 & 5 & 10 & 13 & 28 \\
15) & & 11 & 6 & 6 & 19 & 25 & 16) & 11 & 8 & 28 & 11 & 17 \\
17) & & 13 & 7 & 7 & 17 & 25 & 18) & 13 & 19 & 19 & 9 & 17 \\
19) & & 14 & 5 & 10 & 16 & 25 & 20) & 14 & 6 & 6 & 22 & 22 \\
21) & & 14 & 8 & 28 & 14 & 14 & 22) & 16 & 0 & 20 & 8 & 28 \\
23) & & 16 & 7 & 7 & 20 & 22 & 24) & 16 & 19 & 19 & 12 & 14 \\
25) & & 17 & 5 & 10 & 19 & 22 & 26) & 18 & 11 & 11 & 6 & 28 \\
27) & & 19 & 0 & 20 & 11 & 25 & 28) & 20 & 10 & 35 & 2 & 17 \\
29) & & 21 & 11 & 11 & 9 & 25 & 30) & 22 & 0 & 20 & 14 & 22 \\
31) & & 23 & 10 & 35 & 5 & 14 & 32) & 24 & 11 & 11 & 12 & 22 \\
33) & & 28 & 0 & 50 & 0 & 14 & 34) & 28 & 2 & 27 & 2 & 25 \\
35) & & 31 & 2 & 27 & 5 & 22 & 36) & 35 & 6 & 6 & 43 & 1 \\
37) & & 37 & 7 & 7 & 41 & 1 & 38) & 38 & 5 & 10 & 40 & 1 \\
39) & & 43 & 0 & 20 & 35 & 1 & 40) & 45 & 11 & 11 & 33 & 1 \\
41) & & 52 & 2 & 27 & 26 & 1 & 42) & 78 & 0 & 55 & 0 & 1
\end{tabular}
\begin{tabular}{rc|*{4}{c}||rc|*{4}{c}}
& & 1 & $3_a$ & $3_b$ & 4 & & & 1 & $3_a$ & $3_b$ & 4 \\ \hline
1) & \possprim, \nongcr & 20 & 14 & 14 & 36 & 2) & \possprim, \nongcr & 22 & 15 & 15 & 34 \\
3) & \possprim, \nongcr & 23 & 18 & 13 & 33 & 4) & \nongcr & 28 & 28 & 8 & 28 \\
5) & \nongcr & 30 & 19 & 19 & 26 & 6) & \possprim, \nongcr & 36 & 6 & 6 & 44 \\
7) & \nongcr & 37 & 35 & 10 & 19 & 8) & \possprim, \nongcr & 38 & 7 & 7 & 42 \\
9) & \possprim, \nongcr & 39 & 10 & 5 & 41 & 10) & \nongcr & 42 & 50 & 0 & 14 \\
11) & \nongcr & 44 & 20 & 0 & 36 & 12) & \nongcr & 46 & 11 & 11 & 34 \\
13) & \nongcr & 53 & 27 & 2 & 27 & 14) & & 79 & 55 & 0 & 1
\end{tabular}
\begin{tabular}{r|*{7}{c}}
& 1 & 10$_a$ & 11 & $16$ & $16^{*}$ & 45 & 55 \\ \hline
1) & 9 & 0 & 6 & 4 & 4 & 1 & 0 \\
2) & 10 & 0 & 5 & 4 & 4 & 0 & 1 \\
3) & 15 & 6 & 0 & 4 & 4 & 1 & 0 \\
\end{tabular}
\label{m11e8p0}
\end{table}

\begin{table}[H]\small
\caption{$M_{11} < E_8$, $p = 11$}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 9 & 10 & $10^{*}$ & 11 & 16 & 44 & 55 \\ \hline
1) & \possprim & 0 & 2 & 3 & 3 & 0 & 1 & 1 & 2 \\
2) & \possprim, \nongcr & 2 & 3 & 0 & 0 & 1 & 2 & 4 & 0 \\
3) & \possprim, \nongcr & 3 & 4 & 0 & 0 & 2 & 0 & 3 & 1 \\
4) & \possprim, \nongcr & 4 & 6 & 4 & 4 & 0 & 0 & 0 & 2 \\
5) & & 9 & 1 & 1 & 1 & 6 & 9 & 0 & 0 \\
6) & & 10 & 0 & 0 & 0 & 5 & 8 & 0 & 1 \\
7) & \nongcr & 21 & 7 & 1 & 1 & 0 & 9 & 0 & 0
\end{tabular}
\label{m11e8p11}
\end{table}

\begin{table}[H]\small
\caption{$M_{11} < E_8$, $p = 5$}
\begin{tabular}{rc|*{7}{c}}
& & 1 & $10_a$ & 11 & 16 & $16^{*}$ & 45 & 55 \\ \hline
1) & & 3 & 1 & 0 & 0 & 0 & 4 & 1 \\
2) & \nongcr & 4 & 0 & 0 & 2 & 2 & 4 & 0 \\
3) & \nongcr & 7 & 1 & 7 & 2 & 2 & 2 & 0 \\
4) & \nongcr & 8 & 1 & 6 & 2 & 2 & 1 & 1 \\
5) & \nongcr & 9 & 0 & 6 & 4 & 4 & 1 & 0 \\
6) & \nongcr & 9 & 1 & 5 & 2 & 2 & 0 & 2 \\
7) & \nongcr & 10 & 0 & 5 & 4 & 4 & 0 & 1 \\
8) & \nongcr & 14 & 7 & 0 & 2 & 2 & 1 & 1 \\
9) & \nongcr & 15 & 6 & 0 & 4 & 4 & 1 & 0
\end{tabular}
\label{m11e8p5}
\end{table}

\begin{table}[H]\small
\caption{$M_{11} < E_8$, $p = 3$}
\begin{tabular}{rc|cccccccc}
& & 1 & 5 & $5^{*}$ & 10$_a$ & 10$_b$ & $(10_b)^{*}$ & 24 & 45 \\ \hline
1) & \possprim & 0 & 0 & 0 & 2 & 0 & 0 & 2 & 4 \\
2) & \possprim, \nongcr & 1 & 2 & 2 & 0 & 1 & 1 & 3 & 3 \\
3) & \possprim, \nongcr & 2 & 2 & 2 & 0 & 2 & 2 & 4 & 2 \\
4) & \possprim, \nongcr & 4 & 5 & 5 & 5 & 0 & 0 & 6 & 0 \\
5) & \possprim, \nongcr & 4 & 7 & 7 & 3 & 0 & 0 & 6 & 0 \\
6) & \nongcr & 23 & 4 & 4 & 6 & 4 & 4 & 0 & 1 \\
7) & \nongcr & 23 & 10 & 10 & 0 & 4 & 4 & 0 & 1 \\
8) & \nongcr & 24 & 10 & 10 & 0 & 5 & 5 & 1 & 0
\end{tabular}
\label{m11e8p3}
\end{table}

\begin{table}[H]\small
\caption{$M_{11} < E_8$, $p = 2$}
\begin{tabular}{rc|ccccc}
& & 1 & 10 & 16 & $16^{*}$ & 44 \\ \hline
1) & \nongcr & 14 & 3 & 5 & 5 & 1 \\
2) & \nongcr & 16 & 6 & 4 & 4 & 1 \\
3) & \nongcr & 18 & 9 & 3 & 3 & 1
\end{tabular}
\label{m11e8p2}
\end{table}

\begin{table}[H]\small
\caption{$M_{12} < E_8$, $p = 5$}
\begin{tabular}{r|*{5}{c}}
& 1 & $11_a$ & 16 & $16^{*}$ & 78 \\ \hline
1) & 8 & 6 & 3 & 3 & 1
\end{tabular}
\begin{tabular}{rc|*{5}{c}}
& & 1 & $10$ & 16 & $16^{*}$ & 44 \\ \hline
1) & \nongcr & 16 & 6 & 4 & 4 & 1
\end{tabular}
\begin{tabular}{r|*{6}{c}}
& 1 & 7 & 14 & 27 & 64 & $77_a$ \\ \hline
1) & 1 &  0  & 3 & 0 & 2 & 1 \\
2) & 6 & 13  & 5 & 3 & 0 & 0 \\
3) & 8 &  0  & 1 & 6 & 1 & 0 \\
4) & 52 & 26 & 1 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{9}{c}}
& & 1 & $6_a$ & $6_b$ & $14_a$ & $14_b$ & 36 & $64_a$ & $64_b$ & 84 \\ \hline
1) & & 2 & 1 & 0 & 1 & 3 & 1 & 1 & 0 & 1 \\
2) & \nongcr & 4 & 2 & 2 & 0 & 4 & 1 & 0 & 2 & 0 \\
3) & \nongcr & 8 & 3 & 4 & 1 & 2 & 2 & 0 & 0 & 1 \\
4) & \nongcr & 14 & 6 & 6 & 0 & 7 & 0 & 0 & 1 & 0 \\
5) & \nongcr & 16 & 8 & 8 & 1 & 1 & 3 & 0 & 0 & 0 \\
6) & \nongcr & 22 & 3 & 16 & 0 & 8 & 0 & 0 & 0 & 0 \\
7) & \nongcr & 78 & 0 & 26 & 0 & 1 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|ccc}
& & 80 & 84 & $84^{*}$ \\ \hline
1) & \possprim & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|cccccc||r|cccccc}
& & 1 & 3 & $3^{*}$ & 6 & 7 & 8 & & 1 & 3 & $3^{*}$ & 6 & 7 & 8 \\ \hline
1) & \possprim & 0 & 5 & 5 & 6 & 10 & 14 & 2) & 2 & 7 & 7 & 6 & 8 & 14 \\
3) & & 3 & 0 & 0 & 14 & 7 & 14 & 4) & 3 & 5 & 5 & 6 & 13 & 11 \\
5) & & 5 & 2 & 2 & 14 & 5 & 14 & 6) & 5 & 7 & 7 & 6 & 11 & 11 \\
7) & & 6 & 0 & 0 & 14 & 10 & 11 & 8) & 6 & 5 & 5 & 6 & 16 & 8 \\
9) & & 8 & 2 & 2 & 14 & 8 & 11 & 10) & 8 & 7 & 7 & 6 & 14 & 8 \\
11) & & 9 & 0 & 0 & 14 & 13 & 8 & 12) & 11 & 2 & 2 & 14 & 11 & 8 \\
13) & & 14 & 8 & 8 & 14 & 2 & 11 & 14) & 17 & 8 & 8 & 14 & 5 & 8 \\
15) & & 22 & 21 & 21 & 6 & 0 & 8 & 16) & 28 & 1 & 1 & 0 & 2 & 25 \\
17) & & 31 & 1 & 1 & 0 & 5 & 22 & 18) & 52 & 1 & 1 & 0 & 26 & 1 \\
19) & & 78 & 27 & 27 & 0 & 0 & 1
\end{tabular}
\label{l27e8p0}
\end{table}

\begin{table}[H]\small
\caption{$L_2(7) < E_8$, $p = 3$}
\begin{tabular}{rc|ccccc||rc|ccccc}
& & 1 & 3 & $3^{*}$ & 6 & 7 & & & 1 & 3 & $3^{*}$ & 6 & 7 \\ \hline
1) & \possprim, \nongcr & 14 & 5 & 5 & 6 & 24 & 2) & \possprim, \nongcr & 16 & 7 & 7 & 6 & 22 \\
3) & \possprim, \nongcr & 17 & 0 & 0 & 14 & 21 & 4) & \nongcr & 19 & 2 & 2 & 14 & 19 \\
5) & \nongcr & 25 & 8 & 8 & 14 & 13 & 6) & \nongcr & 30 & 21 & 21 & 6 & 8 \\
7) & \nongcr & 53 & 1 & 1 & 0 & 27 & 8) & & 79 & 27 & 27 & 0 & 1
\end{tabular}
\label{l27e8p3}
\end{table}

\begin{longtable}{rc|*{9}{c}}
\caption{$L_2(8) < E_8$, $p = 0$ or $p \nmid |H|$} \\
& & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & \possprim & 0 & 3 & 5 & 5 & 5 & 4 & 3 & 3 & 4 \\
2) & \possprim & 0 & 6 & 3 & 5 & 4 & 4 & 3 & 3 & 4 \\
3) & & 1 & 3 & 5 & 5 & 5 & 5 & 3 & 3 & 3 \\
4) & & 1 & 4 & 5 & 5 & 5 & 3 & 3 & 3 & 4 \\
5) & & 1 & 6 & 3 & 5 & 4 & 5 & 3 & 3 & 3 \\
6) & & 2 & 2 & 4 & 8 & 6 & 2 & 3 & 3 & 4 \\
7) & & 2 & 2 & 5 & 6 & 7 & 2 & 3 & 3 & 4 \\
8) & & 2 & 3 & 5 & 5 & 5 & 6 & 1 & 2 & 5 \\
9) & & 2 & 4 & 5 & 5 & 5 & 4 & 3 & 3 & 3 \\
10) & & 2 & 5 & 2 & 8 & 5 & 2 & 3 & 3 & 4 \\
11) & & 2 & 6 & 3 & 5 & 4 & 6 & 1 & 2 & 5 \\
12) & & 3 & 2 & 4 & 8 & 6 & 3 & 3 & 3 & 3 \\
13) & & 3 & 2 & 5 & 6 & 7 & 3 & 3 & 3 & 3 \\
14) & & 3 & 4 & 5 & 5 & 5 & 5 & 1 & 2 & 5 \\
15) & & 3 & 5 & 2 & 8 & 5 & 3 & 3 & 3 & 3 \\
16) & & 3 & 6 & 5 & 5 & 5 & 1 & 3 & 3 & 4 \\
17) & & 4 & 2 & 4 & 8 & 6 & 4 & 1 & 2 & 5 \\
18) & & 4 & 2 & 5 & 6 & 7 & 4 & 1 & 2 & 5 \\
19) & & 4 & 5 & 2 & 8 & 5 & 4 & 1 & 2 & 5 \\
20) & & 4 & 6 & 5 & 5 & 5 & 2 & 3 & 3 & 3 \\
21) & & 4 & 7 & 2 & 2 & 11 & 0 & 3 & 3 & 4 \\
22) & & 5 & 0 & 1 & 1 & 1 & 3 & 7 & 7 & 8 \\
23) & & 5 & 6 & 5 & 5 & 5 & 3 & 1 & 2 & 5 \\
24) & & 5 & 7 & 2 & 2 & 11 & 1 & 3 & 3 & 3 \\
25) & & 6 & 0 & 1 & 1 & 1 & 4 & 7 & 7 & 7 \\
26) & & 6 & 5 & 0 & 13 & 5 & 0 & 3 & 3 & 3 \\
27) & & 6 & 5 & 4 & 5 & 9 & 0 & 3 & 3 & 3 \\
28) & & 6 & 7 & 2 & 2 & 11 & 2 & 1 & 2 & 5 \\
29) & & 7 & 0 & 1 & 1 & 1 & 5 & 2 & 12 & 6 \\
30) & & 7 & 0 & 1 & 1 & 1 & 5 & 5 & 6 & 9 \\
31) & & 7 & 2 & 1 & 1 & 1 & 1 & 7 & 7 & 8 \\
32) & & 7 & 5 & 0 & 13 & 5 & 1 & 1 & 2 & 5 \\
33) & & 7 & 5 & 4 & 5 & 9 & 1 & 1 & 2 & 5 \\
34) & & 8 & 2 & 1 & 1 & 1 & 2 & 7 & 7 & 7 \\
35) & & 8 & 12 & 0 & 11 & 1 & 0 & 1 & 2 & 5 \\
36) & & 9 & 2 & 1 & 1 & 1 & 3 & 2 & 12 & 6 \\
37) & & 9 & 2 & 1 & 1 & 1 & 3 & 5 & 6 & 9 \\
38) & & 10 & 1 & 0 & 1 & 5 & 0 & 7 & 7 & 7 \\
39) & & 11 & 1 & 0 & 1 & 5 & 1 & 2 & 12 & 6 \\
40) & & 11 & 1 & 0 & 1 & 5 & 1 & 5 & 6 & 9 \\
41) & & 12 & 0 & 1 & 1 & 1 & 10 & 0 & 8 & 7 \\
42) & & 12 & 0 & 1 & 1 & 1 & 10 & 0 & 14 & 1 \\
43) & & 14 & 2 & 1 & 1 & 1 & 8 & 0 & 8 & 7 \\
44) & & 14 & 2 & 1 & 1 & 1 & 8 & 0 & 14 & 1 \\
45) & & 16 & 1 & 0 & 1 & 5 & 6 & 0 & 8 & 7 \\
46) & & 16 & 1 & 0 & 1 & 5 & 6 & 0 & 14 & 1 \\
47) & & 21 & 9 & 1 & 1 & 1 & 1 & 0 & 8 & 7 \\
48) & & 21 & 9 & 1 & 1 & 1 & 1 & 0 & 14 & 1 \\
49) & & 27 & 0 & 1 & 1 & 1 & 25 & 0 & 0 & 0 \\
50) & & 29 & 2 & 1 & 1 & 1 & 23 & 0 & 0 & 0 \\
51) & & 31 & 1 & 0 & 1 & 5 & 21 & 0 & 0 & 0 \\
52) & & 36 & 9 & 1 & 1 & 1 & 16 & 0 & 0 & 0 \\
53) & & 52 & 1 & 0 & 26 & 1 & 0 & 0 & 0 & 0 \\
\multicolumn{11}{c}{Permutations: $(7_b,7_c,7_d)$, $(9_a,9_b,9_c)$.}
\label{l28e8p0}
\end{longtable}
\begin{tabular}{rc|*{6}{c}||rc|*{6}{c}}
& & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 & & & 1 & $7_a$ & $7_b$ & $7_c$ & $7_d$ & 8 \\ \hline
1) & \possprim, \nongcr & 10 & 3 & 5 & 5 & 5 & 14 & 2) & \possprim, \nongcr & 10 & 6 & 3 & 4 & 5 & 14 \\
3) & \possprim, \nongcr & 11 & 4 & 5 & 5 & 5 & 13 & 4) & \nongcr & 12 & 2 & 4 & 6 & 8 & 12 \\
5) & \nongcr & 12 & 2 & 5 & 7 & 6 & 12 & 6) & \nongcr & 12 & 5 & 2 & 5 & 8 & 12 \\
7) & \nongcr & 13 & 6 & 5 & 5 & 5 & 11 & 8) & \nongcr & 14 & 7 & 2 & 2 & 11 & 10\\
9) & \nongcr & 14 & 7 & 2 & 11 & 2 & 10 & 10) & \nongcr & 15 & 5 & 0 & 5 & 13 & 9\\
11) & \nongcr & 15 & 5 & 4 & 9 & 5 & 9 & 12) & \nongcr & 16 & 12 & 0 & 1 & 11 & 8\\
13) & \nongcr & 20 & 13 & 5 & 5 & 5 & 4 & 14) & \nongcr & 27 & 0 & 1 & 1 & 1 & 25\\
15) & \nongcr & 29 & 2 & 1 & 1 & 1 & 23 & 16) & \nongcr & 31 & 1 & 0 & 5 & 1 & 21\\
17) & \nongcr & 36 & 9 & 1 & 1 & 1 & 16 & 18) & & 52 & 1 & 0 & 1 & 26 & 0
\end{tabular}
\begin{tabular}{rc|ccccc||rc|ccccc}
& & 1 & 7 & $9_a$ & $9_b$ & $9_c$ & & & 1 & 7 & $9_a$ & $9_b$ & $9_c$ \\ \hline
1) & \possprim, \nongcr & 4 & 22 & 3 & 3 & 4 & 2) & \possprim, \nongcr & 6 & 23 & 3 & 3 & 3 \\
3) & \nongcr & 8 & 6 & 7 & 7 & 8 & 4) & \possprim, \nongcr & 8 & 24 & 1 & 5 & 2 \\
5) & \nongcr & 10 & 7 & 7 & 7 & 7 & 6) & \nongcr & 12 & 8 & 2 & 6 & 12 \\
7) & \nongcr & 12 & 8 & 5 & 9 & 6 & 8) & \nongcr & 22 & 13 & 0 & 1 & 14 \\
9) & \nongcr & 22 & 13 & 0 & 7 & 8 & 10) & \nongcr & 52 & 28 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{8}{c}c}
& & 1 & 5 & $5^{*}$ & $10_a$ & $10_b$ & 11 & $12_a$ & $12_b$ \\ \hline
1) & \possprim & 0 & 2 & 2 & 0 & 4 & 4 & 6 & 6 \\
2) & & 1 & 0 & 0 & 2 & 5 & 3 & 6 & 6 \\
3) & & 2 & 2 & 2 & 0 & 4 & 6 & 5 & 5 \\
4) & & 3 & 0 & 0 & 2 & 5 & 5 & 5 & 5 \\
5) & & 3 & 2 & 2 & 0 & 4 & 7 & 2 & 7 \\
6) & & 4 & 0 & 0 & 2 & 5 & 6 & 2 & 7 \\
7) & & 7 & 1 & 1 & 1 & 9 & 1 & 5 & 5 \\
8) & & 7 & 1 & 1 & 9 & 1 & 1 & 5 & 5 \\
9) & & 7 & 4 & 4 & 6 & 1 & 1 & 5 & 5 \\
10) & & 8 & 1 & 1 & 1 & 9 & 2 & 2 & 7 \\
11) & & 8 & 1 & 1 & 9 & 1 & 2 & 2 & 7 \\
12) & & 8 & 2 & 2 & 8 & 2 & 0 & 5 & 5 \\
13) & & 8 & 4 & 4 & 6 & 1 & 2 & 2 & 7 \\
14) & & 8 & 8 & 8 & 2 & 2 & 0 & 5 & 5 \\
15) & & 9 & 2 & 2 & 8 & 2 & 1 & 2 & 7 \\
16) & & 9 & 8 & 8 & 2 & 2 & 1 & 2 & 7 \\
17) & & 10 & 2 & 2 & 0 & 4 & 14 & 1 & 1 \\
18) & & 11 & 0 & 0 & 2 & 5 & 13 & 1 & 1 \\
19) & & 15 & 1 & 1 & 1 & 9 & 9 & 1 & 1 \\
20) & & 15 & 1 & 1 & 9 & 1 & 9 & 1 & 1 \\
21) & & 15 & 4 & 4 & 6 & 1 & 9 & 1 & 1 \\
22) & & 16 & 2 & 2 & 8 & 2 & 8 & 1 & 1 \\
23) & & 16 & 8 & 8 & 2 & 2 & 8 & 1 & 1 \\
24) & & 24 & 10 & 10 & 0 & 10 & 0 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{6}{c}||rc|*{6}{c}}
& & 1 & $5$ & $5^{*}$ & $10_a$ & $10_b$ & 11 & & & 1 & $5$ & $5^{*}$ & $10_a$ & $10_b$ & 11 \\ \hline
1) & \possprim, \nongcr & 12 & 2 & 2 & 0 & 4 & 16 & 2) & \possprim, \nongcr & 13 & 0 & 0 & 2 & 5 & 15 \\
3) & \nongcr & 17 & 1 & 1 & 1 & 9 & 11 & 4) & \nongcr & 17 & 1 & 1 & 9 & 1 & 11\\
5) & \nongcr & 17 & 4 & 4 & 6 & 1 & 11 & 6) & \nongcr & 18 & 2 & 2 & 8 & 2 & 10 \\
7) & \nongcr & 18 & 8 & 8 & 2 & 2 & 10 & 8) & \nongcr & 26 & 10 & 10 & 0 & 10 & 2
\end{tabular}
\label{l211e8p5}
\end{table}

\begin{table}[H]\small
\caption{$L_2(11) < E_8$, $p = 3$}
\begin{tabular}{rc|*{6}{c}|rc|*{6}{c}}
& & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ & & & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ \\ \hline
1) & \possprim, \nongcr & 4 & 2 & 2 & 8 & 6 & 6 & 2) & & 4 & 10 & 10 & 0 & 6 & 6 \\
3) & \possprim, \nongcr & 8 & 2 & 2 & 10 & 5 & 5 & 4) & \nongcr & 8 & 10 & 10 & 2 & 5 & 5 \\
5) & \possprim, \nongcr & 10 & 2 & 2 & 11 & 7 & 2 & 6) & \nongcr & 10 & 10 & 10 & 3 & 7 & 2 \\
7) & \nongcr & 24 & 2 & 2 & 18 & 1 & 1 & 8) & \nongcr & 24 & 10 & 10 & 10 & 1 & 1
\end{tabular}
\label{l211e8p3}
\end{table}

\begin{table}[H]\small
\caption{$L_2(11) < E_8$, $p = 2$}
\begin{tabular}{rc|*{6}{c}||rc|*{6}{c}}
& & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ & & & 1 & 5 & $5^{*}$ & 10 & $12_a$ & $12_b$ \\ \hline
1) & & 4 & 0 & 0 & 10 & 6 & 6 & 2) & \possprim, \nongcr & 4 & 3 & 3 & 7 & 6 & 6 \\
3) & \possprim, \nongcr & 4 & 6 & 6 & 4 & 6 & 6 & 4) & \nongcr & 8 & 2 & 2 & 10 & 5 & 5 \\
5) & \possprim, \nongcr & 8 & 5 & 5 & 7 & 5 & 5 & 6) & \possprim, \nongcr & 8 & 8 & 8 & 4 & 5 & 5 \\
7) & \nongcr & 10 & 3 & 3 & 10 & 7 & 2 & 8) & \possprim, \nongcr & 10 & 6 & 6 & 7 & 7 & 2 \\
9) & \possprim, \nongcr & 10 & 9 & 9 & 4 & 7 & 2 & 10) & \nongcr & 24 & 10 & 10 & 10 & 1 & 1 \\
11) & \possprim, \nongcr & 24 & 13 & 13 & 7 & 1 & 1 & 12) & \possprim, \nongcr & 24 & 16 & 16 & 4 & 1 & 1
\end{tabular}
\label{l211e8p2}
\end{table}

{\small
\begin{longtable}{rc|*{9}{c}}
\caption{$L_2(13) < E_8$, $p = 0$ or $p \nmid |H|$} \\
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & 13 & $14_a$ & $14_b$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 2 & 3 & 3 & 2 & 6 & 2 \\
2) & & 1 & 1 & 1 & 3 & 3 & 3 & 1 & 6 & 2 \\
3) & & 1 & 3 & 3 & 2 & 3 & 3 & 3 & 4 & 1 \\
4) & & 2 & 1 & 1 & 1 & 5 & 4 & 0 & 6 & 2 \\
5) & & 2 & 2 & 2 & 0 & 1 & 1 & 2 & 8 & 4 \\
6) & & 2 & 3 & 3 & 3 & 3 & 3 & 2 & 4 & 1 \\
7) & & 2 & 5 & 5 & 2 & 3 & 3 & 4 & 2 & 0 \\
8) & & 3 & 2 & 2 & 1 & 1 & 1 & 1 & 8 & 4 \\
9) & & 3 & 3 & 3 & 1 & 5 & 4 & 1 & 4 & 1 \\
10)& & 3 & 4 & 4 & 0 & 1 & 1 & 3 & 6 & 3 \\
11) & & 3 & 5 & 5 & 3 & 3 & 3 & 3 & 2 & 0 \\
12) & & 4 & 0 & 0 & 0 & 1 & 1 & 4 & 2 & 10 \\
13) & & 4 & 4 & 4 & 1 & 1 & 1 & 2 & 6 & 3 \\
14) & & 4 & 5 & 5 & 1 & 5 & 4 & 2 & 2 & 0 \\
15) & & 4 & 6 & 6 & 0 & 1 & 1 & 4 & 4 & 2 \\
16) & & 5 & 0 & 0 & 1 & 1 & 1 & 3 & 2 & 10 \\
17) & & 5 & 2 & 2 & 0 & 1 & 1 & 5 & 0 & 9 \\
18) & & 5 & 6 & 6 & 1 & 1 & 1 & 3 & 4 & 2 \\
19) & & 6 & 0 & 13 & 0 & 0 & 0 & 3 & 5 & 3 \\
20) & & 6 & 2 & 2 & 1 & 1 & 1 & 4 & 0 & 9 \\
21) & & 7 & 0 & 0 & 0 & 1 & 1 & 7 & 2 & 7 \\
22) & & 8 & 0 & 0 & 1 & 1 & 1 & 6 & 2 & 7 \\
23) & & 8 & 2 & 2 & 0 & 1 & 1 & 8 & 0 & 6 \\
24) & & 9 & 2 & 2 & 1 & 1 & 1 & 7 & 0 & 6 \\
25) & & 14 & 0 & 0 & 0 & 1 & 8 & 0 & 2 & 7 \\
26) & & 15 & 2 & 2 & 0 & 1 & 8 & 1 & 0 & 6 \\
27) & & 52 & 0 & 26 & 0 & 0 & 0 & 0 & 1 & 0 \\
\multicolumn{11}{c}{Permutations: $(7_a,7_b)$, $(12_a,12_b,12_c)$.}
\label{l213e8p0}
\end{longtable}
\begin{tabular}{rc|*{6}{c}||rc|*{6}{c}}
& & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ & & & 1 & $7_a$ & $7_b$ & $12$ & $14_a$ & $14_b$ \\ \hline
1) & \possprim, \nongcr & 2 & 1 & 1 & 10 & 6 & 2 & 2) & \nongcr & 4 & 2 & 2 & 4 & 8 & 4 \\
3) & \possprim, \nongcr & 4 & 3 & 3 & 11 & 4 & 1 & 4) & \nongcr & 6 & 4 & 4 & 5 & 6 & 3 \\
5) & \possprim, \nongcr & 6 & 5 & 5 & 12 & 2 & 0 & 6) & \nongcr & 8 & 0 & 0 & 6 & 2 & 10 \\
7) & \nongcr & 8 & 6 & 6 & 6 & 4 & 2 & 8) & \nongcr & 9 & 0 & 13 & 3 & 5 & 3 \\
9) & \nongcr & 9 & 13 & 0 & 3 & 5 & 3 & 10) & \nongcr & 10 & 2 & 2 & 7 & 0 & 9 \\
11) & \nongcr & 14 & 0 & 0 & 9 & 2 & 7 & 12) & \nongcr & 16 & 2 & 2 & 10 & 0 & 6 \\
13) & & 52 & 0 & 26 & 0 & 1 & 0 & 14) & & 52 & 26 & 0 & 0 & 1 & 0
\end{tabular}
\label{l213e8p7}
\end{table}

\begin{table}[H]\small
\caption{$L_2(13) < E_8$, $p = 3$}
\begin{tabular}{rc|*{7}{c}}
& & 1 & $7_a$ & $7_b$ & $12_a$ & $12_b$ & $12_c$ & 13 \\ \hline
1) & \possprim, \nongcr & 2 & 7 & 7 & 2 & 3 & 3 & 4\\
2) & \nongcr & 3 & 7 & 7 & 3 & 3 & 3 & 3 \\
3) & \nongcr & 4 & 7 & 7 & 1 & 4 & 5 & 2 \\
4) & \nongcr & 6 & 10 & 10 & 0 & 1 & 1 & 6 \\
5) & \nongcr & 7 & 10 & 10 & 1 & 1 & 1 & 5 \\
6) & \nongcr & 9 & 5 & 18 & 0 & 0 & 0 & 6 \\
7) & \nongcr & 14 & 2 & 2 & 0 & 1 & 1 & 14 \\
8) & \nongcr & 15 & 2 & 2 & 1 & 1 & 1 & 13 \\
9) & \nongcr & 21 & 2 & 2 & 0 & 8 & 1 & 7 \\
10) & & 52 & 1 & 27 & 0 & 0 & 0 & 0 \\
\end{tabular}
\begin{tabular}{rc|*{7}{c}}
& & 1 & $6_a$ & $6_b$ & $12_a$ & $12_b$ & $12_c$ & 14 \\ \hline
1) & & 4 & 1 & 1 & 1 & 5 & 4 & 8 \\
2) & \nongcr & 4 & 2 & 2 & 3 & 3 & 3 & 8 \\
3) & \possprim, \nongcr & 4 & 3 & 3 & 2 & 3 & 3 & 8 \\
4) & \nongcr & 8 & 3 & 3 & 1 & 1 & 1 & 12 \\
5) & \nongcr & 8 & 4 & 4 & 0 & 1 & 1 & 12 \\
6) & \nongcr & 10 & 4 & 4 & 1 & 5 & 4 & 5 \\
7) & \nongcr & 10 & 5 & 5 & 3 & 3 & 3 & 5 \\
8) & \possprim, \nongcr & 10 & 6 & 6 & 2 & 3 & 3 & 5 \\
9) & & 14 & 0 & 0 & 0 & 1 & 8 & 9 \\
10) & \nongcr & 14 & 6 & 6 & 1 & 1 & 1 & 9 \\
11) & \nongcr & 14 & 7 & 7 & 0 & 1 & 1 & 9 \\
12) & \nongcr & 16 & 0 & 13 & 0 & 0 & 0 & 11 \\
13) & \nongcr & 16 & 2 & 2 & 2 & 3 & 10 & 2 \\
14) & \nongcr & 16 & 7 & 7 & 1 & 5 & 4 & 2 \\
15) & \nongcr & 16 & 8 & 8 & 3 & 3 & 3 & 2 \\
16) & \possprim, \nongcr & 16 & 9 & 9 & 2 & 3 & 3 & 2 \\
18) & \nongcr & 20 & 3 & 3 & 0 & 1 & 8 & 6 \\
19) & \nongcr & 20 & 9 & 9 & 1 & 1 & 1 & 6 \\
20) & \nongcr & 20 & 10 & 10 & 0 & 1 & 1 & 6 \\
21) & \nongcr & 22 & 3 & 16 & 0 & 0 & 0 & 8 \\
23) & \nongcr & 78 & 0 & 26 & 0 & 0 & 0 & 1 \\
\end{tabular}
\begin{tabular}{rc|*{12}{c}}
& & 1 & $15_a$ & $15_b$ & $15_c$ & $15_d$ & $15_e$ & $15_f$ & $15_g$ & $15_h$ & 16 & $17_{a,b,c}$ & $17_{d,e,f,g}$ \\ \hline
1) & \possprim & 0  & 0 & 2 & 1 & 1 & 1 & 2 & 3 & 2  & 0  & 0  & 1 \\
2) & \possprim & 0  & 2 & 2 & 2 & 1 & 1 & 2 & 1 & 1  & 0  & 0  & 1 \\
3) & \possprim & 0  & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2  & 0  & 0  & 1 \\
4) & & 1  & 0 & 2 & 1 & 1 & 1 & 2 & 3 & 2  & 1  & 1  & 0 \\
5) & & 1  & 1 & 1 & 2 & 1 & 1 & 2 & 2 & 2  & 1  & 1  & 0 \\
6) & & 1  & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2  & 1  & 1  & 0 \\
7) & & 2  & 0 & 0 & 3 & 1 & 1 & 1 & 4 & 3  & 0  & 1  & 0 \\
8) & & 2  & 0 & 3 & 3 & 2 & 2 & 1 & 1 & 1  & 0  & 1  & 0
\end{tabular}
\begin{tabular}{rc|*{9}{c}}
& & 1 & 15 & $17_a$ & $17_b$ & $17_c$ & $17_d$ & $17_e$ & $17_f$ & $17_g$ \\ \hline
1) & \possprim & 0 & 12 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
2) & \possprim & 2 & 13 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
3) & & 10 & 0 & 0 & 3 & 3 & 4 & 4 & 0 & 0 \\
4) & & 10 & 0 & 1 & 0 & 6 & 3 & 4 & 0 & 0 \\
5) & & 10 & 0 & 1 & 1 & 2 & 1 & 4 & 1 & 4 \\
6) & & 10 & 0 & 8 & 0 & 0 & 1 & 3 & 2 & 0 \\
7) & & 10 & 0 & 8 & 1 & 2 & 1 & 2 & 0 & 0 \\
8) & & 10 & 0 & 8 & 3 & 3 & 0 & 0 & 0 & 0 \\
9) & & 12 & 1 & 7 & 1 & 1 & 1 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{11}{c}}
& & 1 & $15_a$ & $15_b$ & $15_c$ & $15_d$ & $15_e$ & $15_f$ & $15_g$ & $15_h$ & 16 & 17 \\ \hline
 1) & \possprim & 0 & 1 & 2 & 1 & 1 & 2 & 2 & 2 & 1 & 0 & 4 \\
 2) & \possprim & 0 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 0 & 4 \\
 3) & \possprim & 0 & 2 & 3 & 2 & 1 & 1 & 1 & 2 & 0 & 0 & 4 \\
 4) & & 3 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2 & 3 & 1 \\
 5) & & 3 & 1 & 2 & 2 & 2 & 1 & 1 & 2 & 1 & 3 & 1 \\
 6) & & 3 & 2 & 3 & 2 & 1 & 1 & 1 & 2 & 0 & 3 & 1 \\
 7) & & 4 & 3 & 0 & 1 & 1 & 1 & 2 & 2 & 3 & 2 & 1 \\
 8) & & 4 & 3 & 4 & 1 & 1 & 1 & 3 & 0 & 0 & 2 & 1 \\
 9) & & 5 & 1 & 4 & 2 & 0 & 1 & 4 & 2 & 0 & 1 & 1 \\
10) & & 5 & 3 & 0 & 0 & 5 & 1 & 3 & 1 & 1 & 1 & 1 \\
11) & & 5 & 3 & 2 & 2 & 0 & 2 & 2 & 0 & 3 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{12}{c}}
& & 1 & $15_a$ & $15_b$ & $15_c$ & $15_d$ & $15_e$ & $15_f$ & $15_g$ & $15_h$ & 16 & $17_a$ & $17_b$ \\ \hline
 1) & \possprim & 0  & 0 & 1 & 3 & 2 & 1 & 2 & 1 & 2  & 0 & 2 & 2 \\
 2) & \possprim & 0  & 1 & 1 & 2 & 1 & 1 & 2 & 2 & 2  & 0 & 2 & 2 \\
 3) & \possprim & 0  & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2  & 0 & 2 & 2 \\
 4) & & 2  & 0 & 1 & 3 & 2 & 1 & 2 & 1 & 2  & 2 & 1 & 1 \\
 5) & & 2  & 1 & 1 & 2 & 1 & 1 & 2 & 2 & 2  & 2 & 1 & 1 \\
 6) & & 2  & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2  & 2 & 1 & 1 \\
 7) & & 3  & 0 & 1 & 3 & 3 & 1 & 0 & 1 & 4  & 1 & 1 & 1 \\
 8) & & 3  & 0 & 2 & 1 & 3 & 2 & 1 & 3 & 1  & 1 & 1 & 1 \\
 9) & & 4  & 0 & 0 & 3 & 2 & 2 & 3 & 2 & 2  & 0 & 1 & 1 \\
10) & & 4  & 0 & 1 & 1 & 0 & 1 & 5 & 3 & 3  & 0 & 1 & 1 \\
11) & & 4  & 0 & 1 & 4 & 2 & 0 & 1 & 4 & 2  & 0 & 1 & 1 \\
\end{tabular}
\begin{tabular}{rc|*{11}{c}}
& & 1 & $9_a$ & $9_b$ & $16_a$ & $16_b$ & $16_c$ & $16_d$ & 17 & $18_a$ & $18_b$ & $18_c$ \\ \hline
1) & \possprim & 0 & 0 & 1 & 0 & 2 & 2 & 2 & 1 & 1 & 3 & 3 \\
2) & \possprim & 0 & 0 & 1 & 3 & 0 & 2 & 1 & 1 & 1 & 3 & 3 \\
3) & & 1 & 0 & 1 & 1 & 2 & 2 & 2 & 0 & 1 & 3 & 3 \\
4) & & 7 & 1 & 8 & 1 & 0 & 0 & 0 & 0 & 6 & 1 & 1 \\
5) & & 8 & 0 & 7 & 1 & 0 & 0 & 0 & 1 & 6 & 1 & 1 \\
6) & & 10 & 4 & 11 & 1 & 0 & 0 & 0 & 3 & 0 & 1 & 1 \\
7) & & 14 & 0 & 7 & 1 & 0 & 0 & 0 & 7 & 0 & 1 & 1 \\
8) & & 21 & 0 & 7 & 8 & 0 & 0 & 0 & 0 & 0 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{7}{c}}
& & 1 & $9_a$ & $9_b$ & $16$ & $18_a$ & $18_b$ & $18_c$ \\ \hline
1) & \possprim, \nongcr & 1 & 0 & 1 & 7 & 1 & 3 & 3 \\
2) & & 7 & 1 & 8 & 1 & 6 & 1 & 1 \\
3) & \nongcr & 9 & 0 & 7 & 2 & 6 & 1 & 1 \\
4) & \nongcr & 13 & 4 & 11 & 4 & 0 & 1 & 1 \\
5) & \nongcr & 21 & 0 & 7 & 8 & 0 & 1 & 1
\end{tabular}\\
Permutations: $(9_a,9_b)$.
\label{l217e8p3}
\end{table}

\begin{table}[H]\small
\caption{$L_2(17) < E_8$, $p = 2$}
\begin{tabular}{rc|*{7}{c}}
& & 1 & $8_a$ & $8_b$ & $16_a$ & $16_b$ & $16_c$ & $16_d$ \\ \hline
1) & \nongcr & 16 & 3 & 4 & 2 & 1 & 6 & 2 \\
2) & \nongcr & 16 & 5 & 6 & 3 & 2 & 2 & 2 \\
3) & \nongcr & 16 & 7 & 8 & 1 & 2 & 2 & 2 \\
4) & \possprim, \nongcr & 16 & 8 & 9 & 0 & 2 & 2 & 2 \\
5) & \possprim, \nongcr & 16 & 8 & 9 & 3 & 0 & 1 & 2 \\
6) & \nongcr & 32 & 2 & 9 & 8 & 0 & 0 & 0 \\
7) & \nongcr & 32 & 9 & 16 & 1 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{12}{c}}
& & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ & $18_c$ & $18_d$ & 19 & $20_a$ & $20_b$ & $20_c$ & $20_d$ \\ \hline
1) & \possprim & 0 & 1 & 1 & 0 & 0 & 2 & 2 & 2 & 0 & 1 & 3 & 2 \\
2) & \possprim & 0 & 1 & 1 & 0 & 0 & 2 & 2 & 2 & 3 & 1 & 1 & 1 \\
3) & & 1 & 0 & 0 & 0 & 1 & 3 & 2 & 1 & 0 & 1 & 3 & 2 \\
4) & & 1 & 0 & 0 & 0 & 1 & 3 & 2 & 1 & 3 & 1 & 1 & 1 \\
5) & & 1 & 1 & 1 & 0 & 0 & 2 & 2 & 3 & 2 & 1 & 1 & 1 \\
6) & & 2 & 0 & 0 & 0 & 1 & 3 & 2 & 2 & 2 & 1 & 1 & 1 \\
7) & & 3 & 1 & 1 & 0 & 0 & 2 & 2 & 5 & 0 & 1 & 1 & 1 \\
8) & & 4 & 0 & 0 & 0 & 1 & 3 & 2 & 4 & 0 & 1 & 1 & 1 \\
9) & & 8 & 3 & 3 & 0 & 6 & 1 & 0 & 0 & 0 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 9 & $9^{*}$ & $18_a$ & $20_a$ & $20_b$ & $20_c$ & $20_d$ \\ \hline
1) & \possprim, \nongcr & 2 & 1 & 1 & 6 & 0 & 1 & 2 & 3 \\
2) & \possprim, \nongcr & 2 & 1 & 1 & 6 & 3 & 1 & 1 & 1 \\
3) & \possprim, \nongcr & 4 & 1 & 1 & 7 & 2 & 1 & 1 & 1 \\
4) & \possprim, \nongcr & 8 & 1 & 1 & 9 & 0 & 1 & 1 & 1 \\
5) & \nongcr & 8 & 9 & 9 & 1 & 0 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ & $18_c$ & $18_d$ & $19$ \\ \hline
1) & \possprim, \nongcr & 6 & 1 & 1 & 0 & 0 & 2 & 2 & 8 \\
2) & \nongcr & 7 & 0 & 0 & 0 & 1 & 3 & 2 & 7 \\
3) & \nongcr & 11 & 3 & 3 & 0 & 6 & 1 & 0 & 3
\end{tabular}
\begin{tabular}{rc|*{9}{c}}
& & 1 & 9 & $9^{*}$ & $18_a$ & $18_b$ & $20_a$ & $20_b$ & $20_c$ & $20_d$ \\ \hline
1) & & 2 & 0 & 0 & 1 & 6 & 0 & 1 & 3 & 2 \\
2) & & 2 & 0 & 0 & 1 & 6 & 3 & 1 & 1 & 1 \\
3) & \nongcr & 2 & 1 & 1 & 3 & 3 & 0 & 1 & 3 & 2 \\
4) & \nongcr & 2 & 1 & 1 & 3 & 3 & 3 & 1 & 1 & 1 \\
5) & \possprim, \nongcr & 2 & 3 & 3 & 2 & 2 & 0 & 1 & 3 & 2 \\
6) & \possprim, \nongcr & 2 & 3 & 3 & 2 & 2 & 3 & 1 & 1 & 1 \\
7) & \nongcr & 4 & 1 & 1 & 1 & 6 & 2 & 1 & 1 & 1 \\
8) & \nongcr & 4 & 2 & 2 & 3 & 3 & 2 & 1 & 1 & 1 \\
9) & \possprim, \nongcr & 4 & 4 & 4 & 2 & 2 & 2 & 1 & 1 & 1 \\
10) & \nongcr & 8 & 3 & 3 & 1 & 6 & 0 & 1 & 1 & 1 \\
11) & \nongcr & 8 & 4 & 4 & 3 & 3 & 0 & 1 & 1 & 1 \\
12) & \possprim, \nongcr & 8 & 6 & 6 & 2 & 2 & 0 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{13}{c}}
& & 1 & $24_a$ & $24_b$ & $24_c$ & $24_d$ & $24_e$ & $24_f$ & 25 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ \\ \hline
1)  & \possprim & 0  & 0 & 1 & 1 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 2 & 2 \\
2)  & \possprim & 0  & 1 & 0 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 2 & 2 \\
3)  & \possprim & 0  & 1 & 1 & 0 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 2 & 2 \\
4)  & \possprim & 0  & 1 & 1 & 1 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 2 & 2 \\
5)  & \possprim & 0  & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 2 & 2 \\
6)  & \possprim & 0  & 1 & 2 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 2 \\
7)  & \possprim & 0  & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 2 & 2 \\
8)  & & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 1 & 1 \\
9)  & & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 6 & 2 & 0 & 0 \\
10) & & 15 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 6 & 0 & 2 & 0 & 0
\end{tabular}
\label{l225e8p0}
\end{table}

\begin{table}[H]\small
\caption{$L_2(25) < E_8$, $p = 13$}
\begin{tabular}{rc|*{7}{c}}
& & 1 & 24 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ \\ \hline
1) & \possprim & 0 & 6 & 0 & 0 & 2 & 2 & 0 \\
2) & & 14 & 0 & 7 & 0 & 1 & 1 & 0 \\
3) & & 16 & 1 & 0 & 2 & 0 & 0 & 6 \\
4) & & 16 & 1 & 6 & 2 & 0 & 0 & 0
\end{tabular}
\label{l225e8p13}
\end{table}

\begin{table}[H]\small
\caption{$L_2(25) < E_8$, $p = 3$}
\begin{tabular}{rc|*{11}{c}}
& & 1 & $13_a$ & $13_b$ & $24_a$ & $24_b$ & $24_c$ & $24_d$ & $24_e$ & $24_f$ & 25 & 26 \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 0 & 4 \\
2) & & 15 & 6 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 \\
3) & \nongcr & 21 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 2
\end{tabular}
\begin{tabular}{rc|*{10}{c}}
& & 1 & $12_a$ & $12_b$ & $24_a$ & $24_b$ & $24_c$ & $24_d$ & $24_e$ & $24_f$ & 26 \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 4 \\
2) & \possprim & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 4 \\
3) & \nongcr & 6 & 2 & 2 & 0 & 1 & 2 & 2 & 0 & 2 & 1 \\
4) & \nongcr & 6 & 3 & 3 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
5) & \nongcr & 6 & 3 & 3 & 1 & 1 & 1 & 1 & 2 & 0 & 1 \\
6) & \nongcr & 10 & 2 & 7 & 0 & 0 & 0 & 0 & 0 & 0 & 5 \\
7) & & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 \\
8) & \nongcr & 16 & 5 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
9) & \nongcr & 20 & 3 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 6
\end{tabular}
\begin{tabular}{r|*{7}{c}}
& 1 & $26_a$ & $26_b$ & $26_c$ & $26_d$ & $26_e$ & $26_f$ \\ \hline
1) & 14 & 0 & 1 & 1 & 0 & 0 & 7
\end{tabular}
\begin{tabular}{rc|*{4}{c}}
& & 1 & 13 & $13^{*}$ & $26$ \\ \hline
1) & \nongcr & 14 & 7 & 7 & 2
\end{tabular}
\begin{tabular}{rc|*{12}{c}}
& & 1 & 13 & $13^{*}$ & $26_a$ & $26_b$ & $26_c$ & $28_a$ & $28_b$ & $28_c$ & $28_d$ & $28_e$ & $28_f$ \\ \hline
1) & & 2 & 0 & 0 & 1 & 1 & 1 & 0 & 2 & 1 & 1 & 1 & 1 \\
2) & & 2 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
3) & \nongcr & 2 & 1 & 1 & 0 & 1 & 1 & 0 & 2 & 1 & 1 & 1 & 1 \\
4) & \nongcr & 2 & 1 & 1 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
5) & \nongcr & 4 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 4 & 1 \\
6) & \nongcr & 4 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 2 & 0 & 2 & 1 \\
7) & \nongcr & 4 & 2 & 2 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 4 & 1 \\
8) & \nongcr & 4 & 2 & 2 & 0 & 1 & 1 & 0 & 0 & 2 & 0 & 2 & 1 \\
9) & & 14 & 0 & 0 & 0 & 1 & 8 & 0 & 0 & 0 & 0 & 0 & 0 \\
10) & \nongcr & 14 & 6 & 6 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
11) & \nongcr & 14 & 7 & 7 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{13}{c}}
& & $15_a$ & $15_b$ & $28_a$ & $28_b$ & $28_c$ & $28_d$ & $28_e$ & $28_f$ & $28_g$ & 29 & $30_a$ & $30_b$ & $30_c$ \\ \hline
1) & \possprim & 0 & 1 &  1 & 1 & 1 & 1 & 0 & 0 & 0 & 0  & 1 & 1 & 2 \\
2) & \possprim & 1 & 2 &  1 & 1 & 1 & 1 & 0 & 0 & 0 & 0  & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{11}{c}}
& & 1 & $15_a$ & $15_b$ & $28_a$ & $28_b$ & $28_c$ & $28_d$ & $28_e$ & $28_f$ & $28_g$ & 29 \\ \hline
1) & \possprim & 0 & 4 & 5 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 \\
2) & & 1 & 4 & 5 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 0 \\
\end{tabular}\\
Permutations: $(15_a,15_b)$.
\label{l229e8p7}
\end{table}

\begin{table}[H]\small
\caption{$L_2(29) < E_8$, $p = 5$}
\begin{tabular}{rc|*{8}{c}}
& & 1 & $15_a$ & $15_b$ & $28_a$ & $28_b$ & $30_a$ & $30_b$ & $30_c$ \\ \hline
1) & & 1 & 0 & 1 & 0 & 4 & 1 & 1 & 2 \\
2) & \possprim & 1 & 0 & 1 & 3 & 1 & 1 & 1 & 2 \\
3) & & 1 & 0 & 3 & 0 & 4 & 1 & 1 & 1 \\
4) & \possprim & 1 & 0 & 3 & 3 & 1 & 1 & 1 & 1 \\
5) & & 1 & 1 & 2 & 0 & 4 & 1 & 1 & 1 \\
6) & \possprim & 1 & 1 & 2 & 3 & 1 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{9}{c}}
& & 1 & $15_a$ & $15_b$ & $28_a$ & $28_b$ & $28_c$ & $30_a$ & $30_b$ & $30_c$ \\ \hline
1) & & 1 &  0 & 1  & 0 & 2 & 2  & 1 & 1 & 2 \\
2) & \possprim, \nongcr & 1 &  0 & 1  & 2 & 1 & 1  & 1 & 1 & 2 \\
3) & & 1 &  1 & 2  & 0 & 2 & 2  & 1 & 1 & 1 \\
4) & \possprim, \nongcr & 1 &  1 & 2  & 2 & 1 & 1  & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{13}{c}}
& & 1 & $14_a$ & $14_b$ & $28_a$ & $28_b$ & $28_c$ & $28_d$ & $28_e$ & $28_f$ & $28_g$ & $30_a$ & $30_b$ & $30_c$ \\ \hline
1) & & 2  & 0 & 1 &  0 & 0 & 0  & 1 & 1 & 1 & 1  & 1 & 1 & 2 \\
2) & \possprim, \nongcr & 2  & 1 & 2 &  1 & 1 & 1  & 0 & 0 & 0 & 0  & 1 & 1 & 2 \\
3) & & 4  & 0 & 1 &  0 & 0 & 1  & 2 & 0 & 2 & 0  & 1 & 1 & 1 \\
4) & & 4  & 0 & 1 &  1 & 0 & 1  & 0 & 2 & 1 & 0  & 1 & 1 & 1 \\
5) & \nongcr & 4  & 2 & 1 &  0 & 0 & 0  & 1 & 1 & 1 & 1  & 1 & 1 & 1 \\
6) & \possprim & 4  & 3 & 2 &  1 & 1 & 1  & 0 & 0 & 0 & 0  & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{14}{c}}
& & 1 & $15$ & $15^{*}$ & $30_a$ & $30_b$ & $30_c$ & 31 & $32_a$ & $32_b$ & $32_c$ & $32_d$ & $32_e$ & $32_f$ & $32_g$ \\ \hline
 1) & \possprim & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 2) & \possprim & 0 & 0 & 0 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 3) & \possprim & 0 & 1 & 1 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 4) & \possprim & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 5) & \possprim & 0 & 1 & 1 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
 6) & & 1 & 0 & 0 & 0 & 2 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
 7) & & 1 & 0 & 0 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
 8) & & 1 & 1 & 1 & 1 & 0 & 2 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
 9) & & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
10) & & 1 & 1 & 1 & 1 & 2 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0
\end{tabular}
\label{l231e8p0}
\end{table}

\begin{table}[H]\small
\caption{$L_2(31) < E_8$, $p = 5$}
\begin{tabular}{rc|*{9}{c}}
& & 1 & $15$ & $15^{*}$ & $30_a$ & $30_b$ & $30_c$ & 31 & $32$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 4 \\
2) & \possprim & 0 & 0 & 0 & 2 & 1 & 1 & 0 & 4 \\
3) & \possprim & 0 & 1 & 1 & 1 & 0 & 2 & 0 & 4 \\
4) & \possprim & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 4 \\
5) & \possprim & 0 & 1 & 1 & 1 & 2 & 0 & 0 & 4 \\
6) & & 3 & 0 & 0 & 0 & 2 & 2 & 3 & 1 \\
7) & & 3 & 0 & 0 & 2 & 1 & 1 & 3 & 1 \\
8) & & 3 & 1 & 1 & 1 & 0 & 2 & 3 & 1 \\
9) & & 3 & 1 & 1 & 1 & 1 & 1 & 3 & 1 \\
10) & & 3 & 1 & 1 & 1 & 2 & 0 & 3 & 1 \\
11) & & 5 & 2 & 2 & 2 & 1 & 1 & 1 & 1 \\
12) & & 5 & 3 & 3 & 1 & 1 & 1 & 1 & 1 \\
13) & & 6 & 0 & 0 & 5 & 1 & 1 & 0 & 1
\end{tabular}
\label{l231e8p5}
\end{table}

\begin{table}[H]\small
\caption{$L_2(31) < E_8$, $p = 3$}
\begin{tabular}{rc|*{9}{c}}
& & 1 & $15$ & $15^{*}$ & $30_a$ & $30_b$ & $30_c$ & 31 & $32_a$ & $32_b$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 2 & 2 & 0 & 2 & 2 \\
2) & \possprim  & 0 & 0 & 0 & 2 & 1 & 1 & 0 & 2 & 2 \\
3) & \possprim  & 0 & 1 & 1 & 1 & 0 & 2 & 0 & 2 & 2 \\
4) & \possprim  & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 2 & 2 \\
5) & \possprim  & 0 & 1 & 1 & 1 & 2 & 0 & 0 & 2 & 2 \\
6) & & 2 & 0 & 0 & 0 & 2 & 2 & 2 & 1 & 1 \\
7) & & 2 & 0 & 0 & 2 & 1 & 1 & 2 & 1 & 1 \\
8) & & 2 & 1 & 1 & 1 & 0 & 2 & 2 & 1 & 1 \\
9) & & 2 & 1 & 1 & 1 & 1 & 1 & 2 & 1 & 1 \\
10) & & 2 & 1 & 1 & 1 & 2 & 0 & 2 & 1 & 1 \\
11) & & 4 & 2 & 2 & 2 & 1 & 1 & 0 & 1 & 1 \\
12) & & 4 & 3 & 3 & 1 & 1 & 1 & 0 & 1 & 1
\end{tabular}
\label{l231e8p3}
\end{table}

\begin{table}[H]\small
\caption{$L_2(31) < E_8$, $p = 2$}
\begin{tabular}{rc|*{10}{c}}
& & 1 & $15$ & $15^{*}$ & $32_a$ & $32_b$ & $32_c$ & $32_d$ & $32_e$ & $32_f$ & $32_g$ \\ \hline
1) & \possprim & 0 & 4 & 4 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
2) & \possprim & 2 & 5 & 5 & 1 & 1 & 1 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{8}{c}}
& & $31_a$ & $31_b$ & $31_c$ & $31_d$  & $31_f$ & $31_g$ &  $31_k$ & $31_l$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 &  1 & 1  & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{2}{c}}
& & $31_a$ & $31_b$ \\ \hline
1) & \possprim & 1 & 7 \\
2) & \possprim & 4 & 4
\end{tabular}
\begin{tabular}{rc|*{5}{c}}
& & $31_a$ & $31_b$ & $31_c$ & $31_d$ & $31_e$ \\ \hline
1) & \possprim & 3 & 0 & 1 & 1 & 3 \\
2) & \possprim & 2 & 2 & 1 & 2 & 1
\end{tabular}
\begin{tabular}{rc|*{8}{c}}
& & $1$ & $18_a$ & $18_b$ & $38_a$ & $38_b$ & $38_c$ & $38_d$ \\ \hline
1) & & 2 & 0 & 1 & 0 & 1 & 3 & 2 \\
2) & & 2 & 0 & 1 & 3 & 1 & 1 & 1 \\
3) & \nongcr & 4 & 0 & 3 & 2 & 1 & 1 & 1 \\
4) & \nongcr & 4 & 1 & 2 & 2 & 1 & 1 & 1 \\
5) & \nongcr & 8 & 0 & 7 & 0 & 1 & 1 & 1 \\
6) & \nongcr & 8 & 1 & 6 & 0 & 1 & 1 & 1 \\
7) & \nongcr & 8 & 2 & 5 & 0 & 1 & 1 & 1 \\
8) & \nongcr & 8 & 3 & 4 & 0 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{6}{c}}
& & $40_c$ & $40_d$ & $42_f$ & $42_g$ & $42_h$ & $42_i$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{5}{c}}
& & $40_a$ & $42_f$ & $42_g$ & $42_h$ & $42_i$ \\ \hline
1) & \possprim & 2 & 1 & 1 & 1 & 1
\end{tabular}
\label{l241e8p7}
\end{table}

\begin{table}[H]\small
\caption{$L_2(41) < E_8$, $p = 5$}
\begin{tabular}{rc|*{4}{c}}
& & $40_c$ & $40_d$ & $42$ \\ \hline
1) & \possprim & 1 & 1 & 4
\end{tabular}\\
Permutations: $(40_b,40_c,40_d)$.
\label{l241e8p5}
\end{table}

\begin{table}[H]\small
\caption{$L_2(41) < E_8$, $p = 2$}
\begin{tabular}{rc|*{12}{c}}
& & 1 & $20_a$ & $20_b$ & $40_a$ & $40_b$ & $40_c$ & $40_d$ & $40_f$ & $40_h$ & $40_j$ & $42_a$ & $42_b$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 2 & 2 \\
2) & & 4 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
3) & & 4 & 0 & 2 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
4) & & 4 & 0 & 4 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
5) & & 4 & 1 & 1 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 \\
6) & & 4 & 1 & 1 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
7) & & 4 & 1 & 3 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1 \\
8) & & 4 & 2 & 2 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{5}{c}}
& &$48_a$ & $50_f$ & $50_g$ & $50_i$ & $50_j$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1
\end{tabular}\\
Permutations: $(48_a,48_b)$.
\label{l249e8p0}
\end{table}

\begin{table}[H]\small
\caption{$L_2(49) < E_8$, $p = 5$}
\begin{tabular}{rc|*{5}{c}}
& & $48$ & $50_f$ & $50_g$ & $50_h$ & $50_i$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1 & 1
\end{tabular}
\label{l249e8p5}
\end{table}

\begin{table}[H]\small
\caption{$L_2(49) < E_8$, $p = 3$}
\begin{tabular}{rc|*{3}{c}}
& & $48_a$ & $50_b$ & $50_c$ \\ \hline
1) & \possprim & 1 & 2 & 2
\end{tabular}\\
Permutations: $(48_a,48_b)$.
\label{l249e8p3}
\end{table}

\begin{table}[H]\small
\caption{$L_2(49) < E_8$, $p = 2$}
\begin{tabular}{rc|*{6}{c}}
& & 1 & $24_a$ & $24_b$ & $48_{a}$ & $48_{b}$ & 50 \\ \hline
1) & \possprim & 0 & 0 & 0 & 1 & 0 & 4 \\
2) & & 6 & 1 & 1 & 1 & 2 & 1 \\
3) & & 6 & 3 & 3 & 1 & 0 & 1
\end{tabular}
\begin{tabular}{rc|*{4}{c}}
& & $62_g$ & $62_h$ & $62_i$ & $62_j$ \\ \hline
1) & \possprim & 1 & 1 & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{1}{c}}
& & $62_a$ \\ \hline
1) & \possprim & 4
\end{tabular}
\label{l261e8p5}
\end{table}

\begin{table}[H]\small
\caption{$L_2(61) < E_8$, $p = 3$}
\begin{tabular}{rc|*{2}{c}}
& & $62_b$ & $62_e$ \\ \hline
1) & \possprim & 2 & 2
\label{l261e8p3}
\end{tabular}
\begin{tabular}{rc|*{10}{c}}
& & 1 & $30_a$ & $30_b$ & $62_a$ & $62_b$ & $62_c$ & $62_d$& $62_e$ & $62_f$ & $62_g$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 \\
2) & & 2 & 2 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
3) & & 2 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
4) & & 2 & 0 & 2 & 1 & 1 & 1 & 0 & 0 & 0 & 0
\end{tabular}
\begin{tabular}{rc|*{12}{c}}
& & 1 & 12 & 13 & $16_a$ & $(16_a)^{*}$ & $16_b$ & $(16_b)^{*}$ & $26_a$ & $26_b$ & $(26_b)^{*}$ & 27 & 39 \\ \hline
1) & \possprim & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 2 & 2 & 1 & 2 \\
2) & \possprim & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 3 & 1 \\
3) & & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 2 & 0 & 3 \\
4) & & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 3 & 2 & 2 & 0 & 1 \\
5) & & 1 & 0 & 2 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 2 \\
6) & & 2 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 1 & 1 & 0 & 3 \\
7) & & 2 & 0 & 3 & 1 & 1 & 1 & 1 & 2 & 1 & 1 & 0 & 1 \\
8) & & 3 & 0 & 4 & 2 & 2 & 2 & 2 & 1 & 0 & 0 & 0 & 1 \\
9) & & 4 & 4 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 0 \\
10) & & 5 & 4 & 1 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 2 & 0 \\
11) & & 6 & 4 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 1 & 1 \\
12) & & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 6 & 0 \\
13) & & 9 & 0 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 6 & 0 \\
14) & & 10 & 0 & 0 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 5 & 1 \\
15) & & 14 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 1 & 1 & 0 & 0 \\
16) & & 15 & 0 & 1 & 1 & 1 & 1 & 1 & 6 & 0 & 0 & 0 & 0
\end{tabular}
\label{l33e8p0}
\end{table}

\begin{table}[H]\small
\caption{$L_3(3) < E_8$, $p = 13$}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 11 & 13 & 16 & $26_a$ & $26_b$ & $(26_b)^{*}$ & 39 \\ \hline
1) & \possprim & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 \\
2) & & 1 & 0 & 0 & 0 & 1 & 2 & 2 & 3 \\
3) & & 1 & 0 & 2 & 0 & 3 & 2 & 2 & 1 \\
4) & & 1 & 1 & 2 & 5 & 0 & 1 & 1 & 2 \\
5) & & 2 & 0 & 1 & 4 & 0 & 1 & 1 & 3 \\
6) & & 2 & 0 & 3 & 4 & 2 & 1 & 1 & 1 \\
7) & \possprim, \nongcr & 2 & 5 & 0 & 3 & 4 & 0 & 0 & 1 \\
8) & & 3 & 0 & 4 & 8 & 1 & 0 & 0 & 1 \\
9) & \nongcr & 8 & 6 & 0 & 6 & 1 & 1 & 1 & 0 \\
10) & \nongcr & 9 & 6 & 1 & 10 & 0 & 0 & 0 & 0 \\
11) & \nongcr & 10 & 5 & 0 & 9 & 0 & 0 & 0 & 1 \\
12) & & 14 & 0 & 0 & 0 & 7 & 1 & 1 & 0 \\
13) & & 15 & 0 & 1 & 4 & 6 & 0 & 0 & 0
\end{tabular}
\label{l33e8p13}
\end{table}

\begin{table}[H]\small
\caption{$L_3(3) < E_8$, $p = 2$}
\begin{tabular}{rc|*{7}{c}}
& & 1 & $12$ & $16_a$ & $(16_a)^{*}$ & $16_b$ & $(16_b)^{*}$ & 26 \\ \hline
1) & \nongcr, \possprim & 4 & 3 & 0 & 0 & 0 & 0 & 8 \\
2) & \nongcr, \possprim & 6 & 4 & 1 & 1 & 1 & 1 & 5 \\
3) & \nongcr & 8 & 5 & 2 & 2 & 2 & 2 & 2 \\
4) & \nongcr & 14 & 0 & 0 & 0 & 0 & 0 & 9 \\
5) & \nongcr & 16 & 1 & 1 & 1 & 1 & 1 & 6
\end{tabular}
\begin{tabular}{rc|*{2}{c}}
& & $124_a$ & $124_b$ \\ \hline
1) & \possprim & 1 & 1
\end{tabular}
\begin{tabular}{rc|*{4}{c}}
& & 1 & 30 & $124_a$ & $124_b$ \\ \hline
1) & \possprim & 0 & 0 & 0 & 2 \\
2) & & 4 & 4 & 1 & 0
\end{tabular}
\label{l35e8p2}
\end{table}

\begin{table}[H]\small
\caption{$L_4(3) < E_8$, $p = 2$}
\begin{tabular}{r|*{6}{c}}
& 1 & $26_a$ & $26_b$ & 38 & $208_a$ & $208_b$ \\ \hline
1) & 2 & 0 & 0 & 1 & 0 & 1 \\
2) & 2 & 0 & 0 & 1 & 1 & 0 \\
3) & 14 & 1 & 8 & 0 & 0 & 0 \\
4) & 14 & 8 & 1 & 0 & 0 & 0
\end{tabular}
\label{l43e8p2}
\end{table}

\addtocounter{table}{1}
\begin{table}[H]\small
\thetable: $L_4(5) < E_8$, $p = 2$. Irreducible on $V_{248}$. \possprim
\label{l45e8p2p2}
\end{table}

\begin{table}[H]\small
\caption{$U_3(3) < E_8$, $p = 0$ or $p \nmid |H|$}
\begin{tabular}{r|*{14}{c}}
& 1 & 6 & $7_a$ & $7_{b}$ & $(7_b)^{*}$ & 14 & $21_a$ & $21_b$ & $(21_b)^{*}$ & 27 & 28 & $28^{*}$ & $32$ & $32^{*}$ \\ \hline
 1) & 1 & 0 & 0 & 0 & 0 & 3 & 1 & 0 & 0 & 0 & 1 & 1 & 2 & 2 \\
 2) & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 2 & 2 & 1 & 1 \\
 3) & 2 & 0 & 1 & 1 & 1 & 2 & 1 & 0 & 0 & 0 & 2 & 2 & 1 & 1 \\
 4) & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 1 & 1 \\
 5) & 3 & 0 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 1 & 0 & 0 & 1 & 1 \\
 6) & 3 & 0 & 2 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 3 & 3 & 0 & 0 \\
 7) & 4 & 0 & 4 & 0 & 0 & 1 & 4 & 0 & 0 & 2 & 0 & 0 & 1 & 1 \\
 8) & 4 & 0 & 2 & 3 & 3 & 0 & 1 & 2 & 2 & 1 & 1 & 1 & 0 & 0 \\
 9) & 5 & 0 & 5 & 1 & 1 & 0 & 4 & 0 & 0 & 2 & 1 & 1 & 0 & 0 \\
10) & 6 & 0 & 13& 0 & 0 & 5 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 \\
11) & 8 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 6 & 0 & 0 & 1 & 1 \\
12) & 9 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 6 & 1 & 1 & 0 & 0 \\
13) & 17& 14& 0 & 2 & 2 & 7 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
14) & 52& 0 & 26& 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\label{u33e8p0}
\end{table}

\begin{table}[H]\small
\caption{$U_3(3) < E_8$, $p = 7$}
\begin{tabular}{rc|*{12}{c}}
& & 1 & 6 & $7_a$ & $7_b$ & $(7_b)^{*}$ & 14 & $21_a$ & $21_b$ & $(21_b)^{*}$ & 26 & $28$ & $28^{*}$ \\ \hline
 1) & \possprim, \nongcr & 1 & 2 & 0 & 0 & 0 & 0 & 3 & 1 & 1 & 5 & 0 & 0 \\
 2) & \possprim, \nongcr & 1 & 4 & 0 & 0 & 0 & 3 & 1 & 0 & 0 & 4 & 1 & 1 \\
 3) & \nongcr & 2 & 2 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 \\
 4) & \nongcr & 2 & 2 & 1 & 1 & 1 & 2 & 1 & 0 & 0 & 2 & 2 & 2 \\
 5) & & 3 & 0 & 2 & 2 & 2 & 1 & 1 & 0 & 0 & 0 & 3 & 3 \\
 6) & \nongcr & 4 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 3 & 2 & 2 \\
 7) & \nongcr & 4 & 2 & 1 & 2 & 2 & 1 & 1 & 2 & 2 & 3 & 0 & 0 \\
 8) & & 5 & 0 & 2 & 3 & 3 & 0 & 1 & 2 & 2 & 1 & 1 & 1 \\
 9) & \nongcr & 6 & 2 & 4 & 0 & 0 & 1 & 4 & 0 & 0 & 4 & 0 & 0 \\
10) & \nongcr & 7 & 0 & 5 & 1 & 1 & 0 & 4 & 0 & 0 & 2 & 1 & 1 \\
11) & \nongcr & 9 & 0 & 13& 0 & 0 & 5 & 0 & 0 & 0 & 3 & 0 & 0 \\
12) & \nongcr & 14 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 8 & 0 & 0 \\
13) & \nongcr & 15 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 6 & 1 & 1 \\
14) & & 17 & 14 & 0 & 2 & 2 & 7 & 1 & 0 & 0 & 0 & 0 & 0 \\
15) & & 52 & 0 & 26 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0
\end{tabular}
\label{u33e8p7}
\end{table}

\begin{table}[H]\small
\caption{$U_3(8) < E_8$, $p \neq 2, 3$}
\begin{tabular}{r|*{7}{c}}
& 1 & 56 & $57$ & $57^{*}$ & $133_a$ & $133_b$ & $133_c$ \\ \hline
1) & 1 & 0 & 1 & 1 & 0 & 0 & 1 \\
2) & 3 & 2 & 0 & 0 & 0 & 0 & 1
\end{tabular}\\
Permutations: $(133_a,133_b,133_c)$.
\label{u38e8p7}
\label{u38e8p19}
\label{u38e8p0}
\end{table}

\begin{table}[H]\small
\caption{$U_3(8) < E_8$, $p = 3$}
\begin{tabular}{rc|*{5}{c}}
& & 1 & 56 & $133_a$ & $133_b$ & $133_c$ \\ \hline
1) & \nongcr & 3 & 2 & 0 & 0 & 1
\end{tabular}\\
Permutations: $(133_a,133_b,133_c)$.
\label{u38e8p3}
\end{table}

\begin{table}[H]\small
\caption{$U_4(2) < E_8$, $p = 0$ or $p \nmid |H|$}
\begin{tabular}{rc|*{14}{c}}
& & 1 & 5 & $5^{*}$ & 6 & 10 & $10^{*}$ & $15_b$ & 20 & 24 & $40$ & $40^{*}$ & 45 & $45^{*}$ & 64 \\ \hline
1) & \possprim & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 1 & 2 \\
2) & \possprim & 0 & 1 & 1 & 0 & 1 & 1 & 0 & 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
3) & &11 & 0 & 0 &12 & 2 & 2 & 7 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
4) & &24 &10 &10 & 0 & 5 & 5 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\label{u42e8p0}
\end{table}

\begin{table}[H]\small
\caption{$U_4(2) < E_8$, $p = 5$}
\begin{tabular}{rc|*{14}{c}}
& & 1 & 5 & $5^{*}$ & 6 & 10 & $10^{*}$ & $15_b$ & 20 & 23 & $40$ & $40^{*}$ & 45 & $45^{*}$ & 58 \\ \hline
1) & \possprim & 0 & 0 & 0& 2 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 1 & 2 \\
2) & \nongcr & 2 & 1 & 1& 0 & 1 & 1 & 0 & 0 & 2 & 1 & 1 & 1 & 1 & 0 \\
3) & &11 & 0 & 0&12 & 2 & 2 & 7 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
4) & &25 &10 &10& 0 & 5 & 5 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 
\end{tabular}
\label{u42e8p5}
\end{table}

\begin{table}[H]\small
\caption{$PSp_4(5) < E_8$, $p = 2$}
\begin{tabular}{rc|*{6}{c}}
& & 1 & $12_a$ & $12_b$ & 40 & 64 & $104_b$  \\ \hline
1) & \possprim & 0 & 0 & 0 & 1 & 0 & 2 \\
2) & \possprim, \nongcr & 8 & 4 & 4 & 2 & 1 & 0
\end{tabular}
\label{psp45e8p2}
\end{table}

\begin{table}[H]\small
\caption{$Sp_6(2) < E_8$, $p = 0$, $5$ or $p \nmid |H|$}
\begin{tabular}{r|*{5}{c}}
& 1 & 7 & $21_a$ & 27 & $35_b$ \\ \hline
 1) & 4 & 6 & 5 & 1 & 2
\end{tabular}
\label{sp62e8p0}
\label{sp62e8p5}
\end{table}

\begin{table}[H]\small
\caption{$Sp_6(2) < E_8$, $p = 7$}
\begin{tabular}{r|*{5}{c}}
& 1 & 7 & $21_a$ & 26 & $35_b$ \\ \hline
1) & 5 & 6 & 5 & 1 & 2
\end{tabular}
\label{sp62e8p7}
\end{table}

\begin{table}[H]\small
\caption{$Sp_6(2) < E_8$, $p = 3$}
\begin{tabular}{r|*{5}{c}}
& 1 & 7 & 21 & 27 & 35 \\ \hline
1) & 4 & 6 & 5 & 1 & 2
\end{tabular}
\label{sp62e8p3}
\end{table}

\begin{table}[H]\small
\caption{$\Omega_8^{+}(2) < E_8$, $p \neq 2$}
\begin{tabular}{r|*{5}{c}}
& 1 & 28 & $35_a$ & $35_b$ & $35_c$ \\ \hline
1) & 3 & 5 & 1 & 1 & 1
\end{tabular}
\label{omega8plus2e8p3}
\label{omega8plus2e8p5}
\label{omega8plus2e8p7}
\label{omega8plus2e8p0}
\end{table}

\begin{table}[H]\small
\caption{$G_2(3) < E_8$, $p \neq 2, 3$}
\begin{tabular}{r|*{6}{c}}
& 1 & 14 & $64$ & $64^{*}$ & 78 & $91_c$ \\ \hline
1) & 1 & 0 & 0 & 0 & 2 & 1 \\
2) & 1 & 2 & 1 & 1 & 0 & 1 
\end{tabular}
\label{g23e8p7}
\label{g23e8p13}
\label{g23e8p0}
\end{table}

\begin{table}[H]\small
\caption{$G_2(3) < E_8$, $p = 2$}
\begin{tabular}{r|*{6}{c}}
& 1 & 14 & $64$ & $64^{*}$ & 78 & $90_a$ \\ \hline
1) & 2 & 0 & 0 & 0 & 2 & 1 \\
2) & 2 & 2 & 1 & 1 & 0 & 1
\end{tabular}
\label{g23e8p2}
\end{table}

\begin{table}[H]\small
\caption{$^{3}D_4(2) < E_8$, $p \neq 2, 3$}
\begin{tabular}{rc|*{4}{c}}
& & 1 & 26 & 52 & 196 \\ \hline
1) & \possprim & 0 & 0 & 1 & 1 \\
2) & & 14 & 7 & 1 & 0
\end{tabular}
\label{3d42e8p7}
\label{3d42e8p13}
\label{3d42e8p0}
\end{table}

\begin{table}[H]\small
\caption{$^{3}D_4(2) < E_8$, $p = 3$}
\begin{tabular}{rc|*{4}{c}}
& & 1 & 25 & 52 & 196 \\ \hline
1) & \possprim & 0 & 0 & 1 & 1 \\
2) & \nongcr & 21 & 7 & 1 & 0
\end{tabular}
\label{3d42e8p3}
\end{table}

\begin{table}[H]\small
\caption{$^{2}F_4(2)' < E_8$, $p \neq 2, 3, 5$}
\begin{tabular}{r|*{4}{c}}
& 1 & 27 & $27^{*}$ & 78 \\ \hline
1) & 8 & 3 & 3 & 1
\end{tabular}
\label{2f42e8p13}
\label{2f42e8p0}
\end{table}

\begin{table}[H]\small
\caption{$^{2}F_4(2)' < E_8$, $p = 5$}
\begin{tabular}{rc|*{4}{c}}
& & 1 & 27 & $27^{*}$ & 78 \\ \hline
1) & \nongcr & 8 & 3 & 3 & 1
\end{tabular}
\label{2f42e8p5}
\end{table}

\begin{table}[H]\small
\caption{$^{2}F_4(2)' < E_8$, $p = 3$}
\begin{tabular}{r|*{6}{c}}
& 1 & 27 & $27^{*}$ & 77 & $124_a$ & $124_b$ \\ \hline
1) & 0 & 0 & 0 & 0 & 1 & 1 \\
2) & 9 & 3 & 3 & 1 & 0 & 0 
\end{tabular}
\label{2f42e8p3}
\end{table}

\begin{table}[H]\small
\caption{$^{2}B_2(8) < E_8$, $p = 0$ or $p \nmid |H|$}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 14 & $14^{*}$ & $35_b$ & $35_c$ & 64 & $65_a$ & 91 \\ \hline
1) & \possprim & 0 & 1 & 1 & 0 & 0 & 1 & 1 & 1 \\
2) & & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 2 \\
3) & & 1 & 1 & 1 & 0 & 0 & 2 & 0 & 1 \\
4) & & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 2 \\
5) & & 3 & 0 & 0 & 4 & 3 & 0 & 0 & 0 
\end{tabular}\\
Permutations: $(35_a,35_b,35_c)(65_a,65_b,65_c)$.
\label{2b28e8p0}
\end{table}

\begin{table}[H]\small
\caption{$^{2}B_2(8) < E_8$, $p = 13$}
\begin{tabular}{rc|*{6}{c}}
& & 1 & 14 & $14^{*}$ & $35$ & $65_a$ & $91$ \\ \hline
1) & & 1 & 0 & 0 & 0 & 1 & 2 \\
2) & \possprim & 1 & 2 & 2 & 1 & 1 & 1 \\
3) & & 3 & 0 & 0 & 7 & 0 & 0 \\
4) & & 3 & 1 & 1 & 1 & 0 & 2 \\
5) & \possprim & 3 & 3 & 3 & 2 & 0 & 1
\end{tabular}\\
Permutations: $(65_a,65_b,65_c)$.
\label{2b28e8p13}
\end{table}

\begin{table}[H]\small
\caption{$^{2}B_2(8) < E_8$, $p = 7$}
\begin{tabular}{rc|*{7}{c}}
& & 1 & 14 & $14^{*}$ & $35_b$ & $35_c$ & 64 & 91 \\ \hline
1) & \possprim & 1 & 1 & 1 & 0 & 0 & 2 & 1 \\
2) & & 2 & 0 & 0 & 0 & 0 & 1 & 2 \\
3) & & 3 & 0 & 0 & 3 & 4 & 0 & 0 \\
4) & & 8 & 4 & 4 & 0 & 0 & 2 & 0 \\
5) & & 9 & 3 & 3 & 0 & 0 & 1 & 1
\end{tabular}\\
Permutations: $(35_a,35_b,35_c)$.
\label{2b28e8p7}
\end{table}

\begin{table}[H]\small
\caption{$^{2}B_2(8) < E_8$, $p = 5$}
\begin{tabular}{rc|*{8}{c}}
& & 1 & 14 & $14^{*}$ & $35_a$ & $35_b$ & $35_c$ & 63 & $65_a$ \\ \hline
1) & \possprim & 1 & 2 & 2 & 0 & 0 & 0 & 2 & 1 \\
2) & & 3 & 0 & 0 & 0 & 3 & 4 & 0 & 0 \\
3) & & 3 & 2 & 2 & 0 & 0 & 0 & 3 & 0 \\
4) & & 3 & 5 & 5 & 1 & 1 & 1 & 0 & 0 \\
\end{tabular}\\
Permutations: $(35_a,35_b,35_c)(65_a,65_b,65_c)$.
\label{2b28e8p5}
\end{table}

\begin{table}[H]\small
\caption{$^{2}B_2(32) < E_8$, $p = 5$}
\begin{tabular}{rc|*{2}{c}}
& & 124 & $124^{*}$ \\ \hline
1) & \possprim & 1 & 1
\end{tabular}
